Ontology Reasoning with Deep Neural Networks

The ability to conduct logical reasoning is a fundamental aspect of intelligent human behavior, and thus an important problem along the way to human-level artificial intelligence. Traditionally, logic-based symbolic methods from the field of knowledge representation and reasoning have been used to equip agents with capabilities that resemble human logical reasoning qualities. More recently, however, there has been an increasing interest in using machine learning rather than logic-based symbolic formalisms to tackle these tasks. In this paper, we employ state-of-the-art methods for training deep neural networks to devise a novel model that is able to learn how to effectively perform logical reasoning in the form of basic ontology reasoning. This is an important and at the same time very natural logical reasoning task, which is why the presented approach is applicable to a plethora of important real-world problems. We present the outcomes of several experiments, which show that our model is able to learn to perform highly accurate ontology reasoning on very large, diverse, and challenging benchmarks. Furthermore, it turned out that the suggested approach suffers much less from different obstacles that prohibit logic-based symbolic reasoning, and, at the same time, is surprisingly plausible from a biological point of view.

==> embeddings-figure.tex <==
\newcommand\LabelFactor{0.4}

\newcommand\EmbeddingsFigure{%

    \begin{figure}
        \centering
        
        \tikzfading[%
            name = ShadowFade,
            inner color=transparent!20,
            outer color=transparent!100
        ]
        
        \tikzset{%
            Dot/.style = {
                circle,
                inner sep = 0pt,
                label = {[label distance = -6pt]north east:\sf\scalebox{.2}{##1}},
                line width = 0.1pt,
                minimum width = 3pt
            },
            Shadow/.style = {
                circle,
                inner sep = 0,
                minimum width = 50pt,
                opacity = 0.25,
                path fading = ShadowFade
            },
            Label/.style = {
                font=\sffamily\small,
                inner sep = 0
            },
            LabelEdge/.style = {
                color = black!15,
                line width = 0.1pt
            },
            Africa/.style = {fill = cyan},
            Americas/.style = {fill = magenta},
            SouthAmerica/.style = {Americas},
            Antarctic/.style = {fill = lime},
            Asia/.style = {fill = violet},
            Europe/.style = {fill = yellow},
            Oceania/.style = {fill = orange},
            ClassLegend/.style = {
                circle,
                inner sep = 0pt,
                label = {south:\sf\tiny##1},
                minimum width = 6pt
            },
            RegionLegend/.style = {
                Shadow,
                label = {north:\sf\tiny##1},
                minimum width = 10pt,
                opacity = 1
            }
        }
        
        \begin{tikzpicture}[xscale = 4.9, yscale = 6]
            
            \node[ClassLegend = country,   fill = red]   at (-0.5, -1.4) {};
            \node[ClassLegend = region,    fill = green] at (0, -1.4) {};
            \node[ClassLegend = subregion, fill = blue]  at (0.5, -1.4) {};
            
            \node[RegionLegend = africa,       Africa]       at (-1.0, 1.4) {};
            \node[RegionLegend = americas,     Americas]     at (-0.6, 1.4) {};
            \node[RegionLegend, Europe, label = {[label distance = -1.2pt]north:\sf\tiny europe}]
                                                             at (-0.2, 1.4) {};
            \node[RegionLegend = antarctic,    Antarctic]    at ( 0.2, 1.4) {};
            \node[RegionLegend = asia,         Asia]         at ( 0.6, 1.4) {};
            \node[RegionLegend = oceania,      Oceania]      at ( 1.0, 1.4) {};
    
\node[Shadow, Africa] at (-0.11247202754020691, 0.015696953982114792) {};
\node[Shadow, Africa] at (-0.1547648310661316, -0.020002616569399834) {};
\node[Shadow, Africa] at (-0.1477007269859314, -0.011047296226024628) {};
\node[Shadow, Africa] at (-0.17346271872520447, -0.04702715948224068) {};
\node[Shadow, Africa] at (-0.12083861231803894, 0.024828555062413216) {};
\node[Shadow, Americas] at (-0.11278769373893738, 0.18163365125656128) {};
\node[Shadow, Americas] at (-0.5087130069732666, 0.733314037322998) {};
\node[Shadow, Americas] at (-0.433115154504776, 0.41813743114471436) {};
\node[Shadow, Americas] at (-0.18589527904987335, 0.023646961897611618) {};
\node[Shadow, Asia] at (-0.5078982710838318, 0.7367467880249023) {};
\node[Shadow, Asia] at (-0.23504194617271423, 0.33958402276039124) {};
\node[Shadow, Asia] at (-0.20315207540988922, 0.3382035791873932) {};
\node[Shadow, Asia] at (-0.24022215604782104, 0.3389090895652771) {};
\node[Shadow, Asia] at (-0.11159215867519379, 0.1600671112537384) {};
\node[Shadow, Europe] at (-0.23458407819271088, 0.3919500708580017) {};
\node[Shadow, Europe] at (-0.1602148711681366, 0.3925589323043823) {};
\node[Shadow, Europe] at (-0.16138559579849243, 0.4026975631713867) {};
\node[Shadow, Europe] at (-0.10917946696281433, 0.19900886714458466) {};
\node[Shadow, Europe] at (-0.19733873009681702, 0.4599783718585968) {};
\node[Shadow, Oceania] at (-0.21091270446777344, 0.41532012820243835) {};
\node[Shadow, Oceania] at (-0.10837731510400772, 0.20911771059036255) {};
\node[Shadow, Oceania] at (-0.20127269625663757, 0.48113590478897095) {};
\node[Shadow, Oceania] at (-0.17527945339679718, 0.4185952842235565) {};
\node[Shadow, Americas] at (0.47649621963500977, -0.4062451422214508) {};
\node[Shadow, Europe] at (0.5750644207000732, 0.04358556494116783) {};
\node[Shadow, Oceania] at (0.7081921696662903, 0.0056547243148088455) {};
\node[Shadow, Europe] at (-0.29306793212890625, 0.721459686756134) {};
\node[Shadow, Asia] at (-0.5220988392829895, 0.027717819437384605) {};
\node[Shadow, Oceania] at (0.6578587293624878, -0.2804282009601593) {};
\node[Shadow, Asia] at (0.390592098236084, -0.08214449137449265) {};
\node[Shadow, Asia] at (-0.7628870010375977, 0.567101001739502) {};
\node[Shadow, Europe] at (-0.2884848117828369, 0.7308024168014526) {};
\node[Shadow, Americas] at (-0.38337308168411255, 0.5261952877044678) {};
\node[Shadow, Asia] at (0.3622973561286926, 0.17981867492198944) {};
\node[Shadow, Europe] at (-0.30132466554641724, 0.7145124673843384) {};
\node[Shadow, Asia] at (-0.5046167969703674, 0.0167714674025774) {};
\node[Shadow, Africa] at (-0.2586177885532379, -0.45240169763565063) {};
\node[Shadow, Asia] at (-0.7629426717758179, 0.5670475959777832) {};
\node[Shadow, Oceania] at (0.735736608505249, -0.18012946844100952) {};
\node[Shadow, Asia] at (0.391956090927124, -0.07882709056138992) {};
\node[Shadow, Asia] at (0.39293012022972107, -0.07578547298908234) {};
\node[Shadow, Americas] at (-0.5369523763656616, 0.4594762325286865) {};
\node[Shadow, Antarctic] at (0.38968783617019653, -0.6857703924179077) {};
\node[Shadow, Europe] at (0.606907069683075, 0.15634340047836304) {};
\node[Shadow, Asia] at (0.3621079623699188, 0.17982745170593262) {};
\node[Shadow, Antarctic] at (0.38965514302253723, -0.6857551336288452) {};
\node[Shadow, Europe] at (0.39152052998542786, 0.19099608063697815) {};
\node[Shadow, Americas] at (-0.5556769371032715, 0.4759174883365631) {};
\node[Shadow, Africa] at (-0.28437426686286926, -0.49689576029777527) {};
\node[Shadow, Europe] at (0.5902673602104187, 0.15050384402275085) {};
\node[Shadow, Americas] at (-0.6757379174232483, 0.6676158308982849) {};
\node[Shadow, Africa] at (-0.021387558430433273, -0.3304106295108795) {};
\node[Shadow, Africa] at (-0.27968189120292664, -0.22415253520011902) {};
\node[Shadow, Africa] at (0.11635035276412964, -0.3178495764732361) {};
\node[Shadow, Europe] at (-0.31331002712249756, 0.7139132022857666) {};
\node[Shadow, Americas] at (-0.5250482559204102, 0.4570111632347107) {};
\node[Shadow, Europe] at (0.60538250207901, 0.15419800579547882) {};
\node[Shadow, Africa] at (-0.28438082337379456, -0.490860253572464) {};
\node[Shadow, Asia] at (0.3613698482513428, -0.3075542151927948) {};
\node[Shadow, Africa] at (0.022776789963245392, -0.3289650082588196) {};
\node[Shadow, Oceania] at (0.7035285234451294, 0.015337783843278885) {};
\node[Shadow, Africa] at (-0.28674256801605225, -0.47634270787239075) {};
\node[Shadow, Africa] at (0.1162119209766388, -0.3176364004611969) {};
\node[Shadow, Africa] at (-0.27045971155166626, -0.4495886564254761) {};
\node[Shadow, Americas] at (-0.5143553614616394, 0.4569086730480194) {};
\node[Shadow, Asia] at (0.3677743673324585, -0.2903125286102295) {};
\node[Shadow, Europe] at (-0.28767967224121094, 0.7432177066802979) {};
\node[Shadow, Africa] at (-0.28050923347473145, -0.22557078301906586) {};
\node[Shadow, Africa] at (-0.28601378202438354, -0.46411311626434326) {};
\node[Shadow, Europe] at (-0.28910118341445923, 0.7470359206199646) {};
\node[Shadow, Europe] at (0.6054325103759766, 0.154192715883255) {};
\node[Shadow, Asia] at (-0.4162878394126892, 0.15795764327049255) {};
\node[Shadow, Asia] at (0.3936641812324524, -0.07376217842102051) {};
\node[Shadow, Americas] at (0.12697753310203552, -0.7364927530288696) {};
\node[Shadow, Oceania] at (0.7357144355773926, -0.17985045909881592) {};
\node[Shadow, Asia] at (0.36915796995162964, -0.2904053330421448) {};
\node[Shadow, Europe] at (0.570454478263855, 0.05616173893213272) {};
\node[Shadow, Americas] at (-0.49973154067993164, 0.4634758234024048) {};
\node[Shadow, Oceania] at (-0.23418879508972168, 0.6344621181488037) {};
\node[Shadow, Asia] at (0.3210431933403015, -0.263441264629364) {};
\node[Shadow, Asia] at (-0.41629940271377563, 0.15820734202861786) {};
\node[Shadow, Africa] at (-0.2755008935928345, -0.45026546716690063) {};
\node[Shadow, Oceania] at (0.6575948596000671, -0.28027042746543884) {};
\node[Shadow, Oceania] at (0.7357214689254761, -0.17957283556461334) {};
\node[Shadow, Asia] at (-0.5049687623977661, 0.020002547651529312) {};
\node[Shadow, Africa] at (0.018250849097967148, -0.3337996304035187) {};
\node[Shadow, Asia] at (0.32035672664642334, -0.2614394724369049) {};
\node[Shadow, Asia] at (-0.4991176724433899, 0.0019004272762686014) {};
\node[Shadow, Oceania] at (0.7003745436668396, 0.018115932121872902) {};
\node[Shadow, Africa] at (0.11509692668914795, -0.3175269365310669) {};
\node[Shadow, Asia] at (0.3936414122581482, -0.07488031685352325) {};
\node[Shadow, Europe] at (0.557378888130188, -0.22945892810821533) {};
\node[Shadow, Asia] at (0.37014397978782654, -0.29128289222717285) {};
\node[Shadow, Africa] at (0.11400522291660309, -0.3175670802593231) {};
\node[Shadow, Asia] at (-0.7638974189758301, 0.567133903503418) {};
\node[Shadow, Europe] at (-0.3358791470527649, 0.5869840979576111) {};
\node[Shadow, Americas] at (-0.6763738989830017, 0.6663724780082703) {};
\node[Shadow, Americas] at (-0.5426510572433472, 0.58933424949646) {};
\node[Shadow, Asia] at (-0.41613996028900146, 0.15516138076782227) {};
\node[Shadow, Europe] at (0.5877149105072021, 0.18836379051208496) {};
\node[Shadow, Americas] at (0.009401965886354446, -0.6236691474914551) {};
\node[Shadow, Asia] at (-0.4191083014011383, 0.15250104665756226) {};
\node[Shadow, Africa] at (-0.2506439685821533, -0.2522442042827606) {};
\node[Shadow, Asia] at (-0.5130926966667175, -0.01623767986893654) {};
\node[Shadow, Americas] at (-0.514474630355835, 0.5812271237373352) {};
\node[Shadow, Europe] at (0.5380984544754028, 0.05679064616560936) {};
\node[Shadow, Oceania] at (-0.27456602454185486, 0.6019721627235413) {};
\node[Shadow, Asia] at (0.3106428384780884, -0.28661489486694336) {};
\node[Shadow, Africa] at (-0.24879363179206848, -0.5340107083320618) {};
\node[Shadow, Europe] at (0.5757060647010803, 0.16743692755699158) {};
\node[Shadow, Asia] at (-0.5291288495063782, -0.0056062983348965645) {};
\node[Shadow, Europe] at (0.5787899494171143, 0.17242757976055145) {};
\node[Shadow, Oceania] at (-0.2350308895111084, 0.6335843801498413) {};
\node[Shadow, Asia] at (0.3590191602706909, -0.3158619701862335) {};
\node[Shadow, Americas] at (-0.5006952881813049, 0.5710669159889221) {};
\node[Shadow, Europe] at (0.5767178535461426, 0.16586998105049133) {};
\node[Shadow, Africa] at (0.005937865003943443, -0.2836683988571167) {};
\node[Shadow, Oceania] at (0.6565512418746948, -0.2851952314376831) {};
\node[Shadow, Americas] at (-0.49443188309669495, 0.5657005310058594) {};
\node[Shadow, Africa] at (-0.028627909719944, -0.2981543242931366) {};
\node[Shadow, Americas] at (0.1268240213394165, -0.7372322082519531) {};
\node[Shadow, Europe] at (0.559449315071106, -0.22942565381526947) {};
\node[Shadow, Asia] at (-0.5255467891693115, -0.008519993163645267) {};
\node[Shadow, Europe] at (0.026635833084583282, -0.6119228601455688) {};
\node[Shadow, Europe] at (-0.32913732528686523, 0.7486379146575928) {};
\node[Shadow, Africa] at (0.012223450466990471, -0.28964701294898987) {};
\node[Shadow, Asia] at (-0.5314901471138, 0.0052845836617052555) {};
\node[Shadow, Europe] at (0.5453042984008789, 0.02968764491379261) {};
\node[Shadow, Europe] at (0.5488712787628174, 0.06187012046575546) {};
\node[Shadow, Europe] at (0.5453330278396606, 0.05454322695732117) {};
\node[Shadow, Africa] at (0.009120848961174488, -0.29115599393844604) {};
\node[Shadow, Africa] at (-0.06671108305454254, -0.5351647734642029) {};
\node[Shadow, Africa] at (-0.06726700067520142, -0.5349719524383545) {};
\node[Shadow, Americas] at (-0.5316600799560547, 0.5622367262840271) {};
\node[Shadow, Oceania] at (0.6882067918777466, -0.013717787340283394) {};
\node[Shadow, Americas] at (-0.7576264142990112, 0.5683341026306152) {};
\node[Shadow, Europe] at (0.5483875274658203, 0.06050420552492142) {};
\node[Shadow, Africa] at (-0.2398996651172638, -0.18172039091587067) {};
\node[Shadow, Americas] at (0.1268094927072525, -0.736587643623352) {};
\node[Shadow, Africa] at (-0.2359950989484787, -0.5098647475242615) {};
\node[Shadow, Europe] at (0.5982249975204468, 0.17744338512420654) {};
\node[Shadow, Africa] at (-0.2320016473531723, -0.49782291054725647) {};
\node[Shadow, Africa] at (-0.2528318464756012, -0.5123571753501892) {};
\node[Shadow, Americas] at (-0.5350786447525024, 0.5529991388320923) {};
\node[Shadow, Americas] at (0.47682613134384155, -0.40792936086654663) {};
\node[Shadow, Asia] at (-0.41648513078689575, 0.15827593207359314) {};
\node[Shadow, Asia] at (-0.5318522453308105, 0.013072832487523556) {};
\node[Shadow, Africa] at (-0.23725202679634094, -0.4850979447364807) {};
\node[Shadow, Europe] at (-0.32070353627204895, 0.753962516784668) {};
\node[Shadow, Asia] at (0.38953980803489685, -0.08208045363426208) {};
\node[Shadow, Americas] at (0.47675004601478577, -0.40690410137176514) {};
\node[Shadow, Africa] at (-0.1344226896762848, -0.5317108631134033) {};
\node[Shadow, Americas] at (0.009706052020192146, -0.623085618019104) {};
\node[Shadow, Asia] at (0.31472283601760864, -0.28560903668403625) {};
\node[Shadow, Asia] at (-0.6900668740272522, 0.6788449287414551) {};
\node[Shadow, Africa] at (-0.23881003260612488, -0.200537770986557) {};
\node[Shadow, Americas] at (-0.5517029166221619, 0.548684298992157) {};
\node[Shadow, Americas] at (0.4769536256790161, -0.40671175718307495) {};
\node[Shadow, Americas] at (-0.56006920337677, 0.5367558002471924) {};
\node[Shadow, Oceania] at (0.6870514750480652, -0.008749178610742092) {};
\node[Shadow, Americas] at (-0.5616207718849182, 0.5297778844833374) {};
\node[Shadow, Oceania] at (0.6557307243347168, -0.2827761173248291) {};
\node[Shadow, Africa] at (-0.025188876315951347, -0.3044773042201996) {};
\node[Shadow, Africa] at (-0.2405073642730713, -0.19163239002227783) {};
\node[Shadow, Europe] at (-0.303890198469162, 0.7627678513526917) {};
\node[Shadow, Americas] at (0.12687018513679504, -0.7366284728050232) {};
\node[Shadow, Americas] at (-0.6755151748657227, 0.6671767234802246) {};
\node[Shadow, Americas] at (0.47666776180267334, -0.40624356269836426) {};
\node[Shadow, Africa] at (-0.25566911697387695, -0.16969837248325348) {};
\node[Shadow, Americas] at (-0.49009475111961365, 0.5316880941390991) {};
\node[Shadow, Oceania] at (0.6559704542160034, -0.2826564311981201) {};
\node[Shadow, Asia] at (0.3149421215057373, -0.279985636472702) {};
\node[Shadow, Oceania] at (0.6560316681861877, -0.282468318939209) {};
\node[Shadow, Africa] at (-0.24035677313804626, -0.4702024459838867) {};
\node[Shadow, Europe] at (-0.31372684240341187, 0.7599880695343018) {};
\node[Shadow, Asia] at (0.39005178213119507, -0.08521471917629242) {};
\node[Shadow, Africa] at (-0.23880596458911896, -0.46479225158691406) {};
\node[Shadow, Americas] at (0.47685182094573975, -0.4062029719352722) {};
\node[Shadow, Oceania] at (0.6559734344482422, -0.2821979522705078) {};
\node[Shadow, Oceania] at (0.6990090608596802, -0.015147973783314228) {};
\node[Shadow, Europe] at (0.5590758323669434, -0.22923651337623596) {};
\node[Shadow, Europe] at (0.5588539242744446, -0.22926253080368042) {};
\node[Shadow, Asia] at (0.3914531171321869, -0.08071866631507874) {};
\node[Shadow, Americas] at (-0.5154459476470947, 0.5287176370620728) {};
\node[Shadow, Asia] at (-0.5194107890129089, 0.029264383018016815) {};
\node[Shadow, Europe] at (-0.3241729140281677, 0.722179114818573) {};
\node[Shadow, Europe] at (0.559075117111206, -0.23178288340568542) {};
\node[Shadow, Africa] at (-0.2541622817516327, -0.17264613509178162) {};
\node[Shadow, Antarctic] at (0.38962990045547485, -0.686227023601532) {};
\node[Shadow, Oceania] at (0.7361025810241699, -0.18124325573444366) {};
\node[Shadow, Europe] at (0.5734392404556274, 0.04818771779537201) {};
\node[Shadow, Africa] at (0.023933012038469315, -0.29803478717803955) {};
\node[Shadow, Americas] at (-0.5174697637557983, 0.5267990231513977) {};
\node[Shadow, Americas] at (-0.48578983545303345, 0.5218744277954102) {};
\node[Shadow, Oceania] at (0.6898606419563293, -0.011153019033372402) {};
\node[Shadow, Americas] at (-0.48505961894989014, 0.5177848935127258) {};
\node[Shadow, Africa] at (0.02598673477768898, -0.3052612543106079) {};
\node[Shadow, Americas] at (0.12715718150138855, -0.7367570400238037) {};
\node[Shadow, Africa] at (-0.24753522872924805, -0.21456049382686615) {};
\node[Shadow, Americas] at (-0.5611578226089478, 0.5058150291442871) {};
\node[Shadow, Africa] at (0.017646826803684235, -0.32457345724105835) {};
\node[Shadow, Europe] at (0.573758602142334, 0.04110337421298027) {};
\node[Shadow, Antarctic] at (0.38967347145080566, -0.6859167218208313) {};
\node[Shadow, Europe] at (-0.2970931828022003, 0.7588787078857422) {};
\node[Shadow, Europe] at (-0.338792622089386, 0.5814633369445801) {};
\node[Shadow, Asia] at (0.361097514629364, -0.30886736512184143) {};
\node[Shadow, Americas] at (0.12701281905174255, -0.7366313934326172) {};
\node[Shadow, Africa] at (-0.2511674165725708, -0.21629595756530762) {};
\node[Shadow, Asia] at (-0.5060886144638062, 0.0017163815209642053) {};
\node[Shadow, Oceania] at (-0.23428581655025482, 0.6339607834815979) {};
\node[Shadow, Antarctic] at (0.3896523714065552, -0.6858023405075073) {};
\node[Shadow, Europe] at (0.5525199174880981, 0.024776510894298553) {};
\node[Shadow, Asia] at (0.3672255575656891, -0.2998657822608948) {};
\node[Shadow, Europe] at (-0.32493990659713745, 0.728115975856781) {};
\node[Shadow, Africa] at (-0.271120548248291, -0.17467796802520752) {};
\node[Shadow, Asia] at (-0.5196001529693604, 0.028627177700400352) {};
\node[Shadow, Europe] at (0.5586663484573364, -0.2314167469739914) {};
\node[Shadow, Americas] at (-0.5306535959243774, 0.5052238702774048) {};
\node[Shadow, Africa] at (-0.27364403009414673, -0.1761951744556427) {};
\node[Shadow, Americas] at (-0.5309226512908936, 0.5039417743682861) {};
\node[Shadow, Oceania] at (-0.23413288593292236, 0.6344084143638611) {};
\node[Shadow, Americas] at (-0.5625523328781128, 0.4950893819332123) {};
\node[Shadow, Europe] at (0.39165839552879333, 0.19087408483028412) {};
\node[Shadow, Americas] at (0.47656089067459106, -0.4062873423099518) {};
\node[Shadow, Africa] at (-0.022453200072050095, -0.3206161856651306) {};
\node[Shadow, Americas] at (0.12699595093727112, -0.7366031408309937) {};
\node[Shadow, Oceania] at (0.7358989119529724, -0.18052120506763458) {};
\node[Shadow, Americas] at (-0.6756720542907715, 0.667484700679779) {};
\node[Shadow, Africa] at (-0.26621875166893005, -0.21731270849704742) {};
\node[Shadow, Europe] at (0.5653539896011353, 0.02229664847254753) {};
\node[Shadow, Africa] at (-0.281887948513031, -0.1859167218208313) {};
\node[Shadow, Asia] at (0.32033786177635193, -0.26569512486457825) {};
\node[Shadow, Americas] at (-0.4897594451904297, 0.48660072684288025) {};
\node[Shadow, Americas] at (-0.5140354037284851, 0.4889017939567566) {};
\node[Shadow, Americas] at (-0.49116870760917664, 0.484009712934494) {};
\node[Shadow, Europe] at (-0.3110533058643341, 0.7117351293563843) {};
\node[Shadow, Asia] at (0.32154417037963867, -0.26372116804122925) {};
\node[Shadow, Americas] at (-0.5481287240982056, 0.4692355990409851) {};
\node[Shadow, Africa] at (-0.2847117483615875, -0.19116242229938507) {};
\node[Shadow, Africa] at (0.014750028029084206, -0.32750850915908813) {};
\node[Shadow, Europe] at (0.5585620403289795, -0.22924067080020905) {};
\node[Shadow, Africa] at (-0.2701758146286011, -0.5095152258872986) {};
\node[Shadow, Americas] at (0.008426069281995296, -0.6231567859649658) {};
\node[Shadow, Oceania] at (0.6865038275718689, 0.006663712207227945) {};
\node[Shadow, Africa] at (-0.26814791560173035, -0.5052562355995178) {};
\node[Shadow, Oceania] at (0.7062809467315674, -0.0031082353089004755) {};
\node[Shadow, Africa] at (-0.28434228897094727, -0.2053910493850708) {};
\node[Shadow, Oceania] at (0.6926476359367371, 0.01606559567153454) {};
\node[Shadow, Europe] at (0.6040891408920288, 0.1543457806110382) {};
\node[Shadow, Africa] at (-0.022749075666069984, -0.32209500670433044) {};
\node[Shadow, Europe] at (0.5660685300827026, 0.02307080291211605) {};
\node[Shadow, Africa] at (0.11168670654296875, -0.3185116648674011) {};
\node[Shadow, Africa] at (-0.25233855843544006, -0.45684194564819336) {};
\definecolor{TempColor}{rgb}{0.0,1.0,0.0}
\node[Dot = , fill = TempColor] (0) at (0.2123284935951233, -0.5047960877418518) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (1) at (-0.11247202754020691, 0.015696953982114792) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (2) at (-0.1547648310661316, -0.020002616569399834) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (3) at (-0.1477007269859314, -0.011047296226024628) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (4) at (-0.17346271872520447, -0.04702715948224068) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (5) at (-0.12083861231803894, 0.024828555062413216) {};
\definecolor{TempColor}{rgb}{0.0,1.0,0.0}
\node[Dot = , fill = TempColor] (6) at (0.22237369418144226, -0.5073318481445312) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (7) at (-0.11278769373893738, 0.18163365125656128) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (8) at (-0.5087130069732666, 0.733314037322998) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (9) at (-0.433115154504776, 0.41813743114471436) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (10) at (-0.18589527904987335, 0.023646961897611618) {};
\definecolor{TempColor}{rgb}{0.0,1.0,0.0}
\node[Dot = , fill = TempColor] (11) at (-0.025090157985687256, -0.5328116416931152) {};
\definecolor{TempColor}{rgb}{0.0,1.0,0.0}
\node[Dot = , fill = TempColor] (12) at (0.22907957434654236, -0.508983314037323) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (13) at (-0.5078982710838318, 0.7367467880249023) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (14) at (-0.23504194617271423, 0.33958402276039124) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (15) at (-0.20315207540988922, 0.3382035791873932) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (16) at (-0.24022215604782104, 0.3389090895652771) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (17) at (-0.11159215867519379, 0.1600671112537384) {};
\definecolor{TempColor}{rgb}{0.0,1.0,0.0}
\node[Dot = , fill = TempColor] (18) at (0.23494702577590942, -0.5108124613761902) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (19) at (-0.23458407819271088, 0.3919500708580017) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (20) at (-0.1602148711681366, 0.3925589323043823) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (21) at (-0.16138559579849243, 0.4026975631713867) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (22) at (-0.10917946696281433, 0.19900886714458466) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (23) at (-0.19733873009681702, 0.4599783718585968) {};
\definecolor{TempColor}{rgb}{0.0,1.0,0.0}
\node[Dot = , fill = TempColor] (24) at (0.23856478929519653, -0.5119826793670654) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (25) at (-0.21091270446777344, 0.41532012820243835) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (26) at (-0.10837731510400772, 0.20911771059036255) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (27) at (-0.20127269625663757, 0.48113590478897095) {};
\definecolor{TempColor}{rgb}{0.0,0.0,1.0}
\node[Dot = , fill = TempColor] (28) at (-0.17527945339679718, 0.4185952842235565) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (29) at (0.47649621963500977, -0.4062451422214508) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (30) at (0.5750644207000732, 0.04358556494116783) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (31) at (0.7081921696662903, 0.0056547243148088455) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (32) at (-0.29306793212890625, 0.721459686756134) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (33) at (-0.5220988392829895, 0.027717819437384605) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (34) at (0.6578587293624878, -0.2804282009601593) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (35) at (0.390592098236084, -0.08214449137449265) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (36) at (-0.7628870010375977, 0.567101001739502) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (37) at (-0.2884848117828369, 0.7308024168014526) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (38) at (-0.38337308168411255, 0.5261952877044678) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (39) at (0.3622973561286926, 0.17981867492198944) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (40) at (-0.30132466554641724, 0.7145124673843384) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (41) at (-0.5046167969703674, 0.0167714674025774) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (42) at (-0.2586177885532379, -0.45240169763565063) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (43) at (-0.7629426717758179, 0.5670475959777832) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (44) at (0.735736608505249, -0.18012946844100952) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (45) at (0.391956090927124, -0.07882709056138992) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (46) at (0.39293012022972107, -0.07578547298908234) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (47) at (-0.5369523763656616, 0.4594762325286865) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (48) at (0.38968783617019653, -0.6857703924179077) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (49) at (0.606907069683075, 0.15634340047836304) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (50) at (0.3621079623699188, 0.17982745170593262) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (51) at (0.38965514302253723, -0.6857551336288452) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (52) at (0.39152052998542786, 0.19099608063697815) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (53) at (-0.5556769371032715, 0.4759174883365631) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (54) at (-0.28437426686286926, -0.49689576029777527) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (55) at (0.5902673602104187, 0.15050384402275085) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (56) at (-0.6757379174232483, 0.6676158308982849) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (57) at (-0.021387558430433273, -0.3304106295108795) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (58) at (-0.27968189120292664, -0.22415253520011902) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (59) at (0.11635035276412964, -0.3178495764732361) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (60) at (-0.31331002712249756, 0.7139132022857666) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (61) at (-0.5250482559204102, 0.4570111632347107) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (62) at (0.60538250207901, 0.15419800579547882) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (63) at (-0.28438082337379456, -0.490860253572464) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (64) at (0.3613698482513428, -0.3075542151927948) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (65) at (0.022776789963245392, -0.3289650082588196) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (66) at (0.7035285234451294, 0.015337783843278885) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (67) at (-0.28674256801605225, -0.47634270787239075) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (68) at (0.1162119209766388, -0.3176364004611969) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (69) at (-0.27045971155166626, -0.4495886564254761) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (70) at (-0.5143553614616394, 0.4569086730480194) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (71) at (0.3677743673324585, -0.2903125286102295) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (72) at (-0.28767967224121094, 0.7432177066802979) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (73) at (-0.28050923347473145, -0.22557078301906586) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (74) at (-0.28601378202438354, -0.46411311626434326) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (75) at (-0.28910118341445923, 0.7470359206199646) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (76) at (0.6054325103759766, 0.154192715883255) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (77) at (-0.4162878394126892, 0.15795764327049255) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (78) at (0.3936641812324524, -0.07376217842102051) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (79) at (0.12697753310203552, -0.7364927530288696) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (80) at (0.7357144355773926, -0.17985045909881592) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (81) at (0.36915796995162964, -0.2904053330421448) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (82) at (0.570454478263855, 0.05616173893213272) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (83) at (-0.49973154067993164, 0.4634758234024048) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (84) at (-0.23418879508972168, 0.6344621181488037) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (85) at (0.3210431933403015, -0.263441264629364) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (86) at (-0.41629940271377563, 0.15820734202861786) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (87) at (-0.2755008935928345, -0.45026546716690063) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (88) at (0.6575948596000671, -0.28027042746543884) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (89) at (0.7357214689254761, -0.17957283556461334) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (90) at (-0.5049687623977661, 0.020002547651529312) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (91) at (0.018250849097967148, -0.3337996304035187) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (92) at (0.32035672664642334, -0.2614394724369049) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (93) at (-0.4991176724433899, 0.0019004272762686014) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (94) at (0.7003745436668396, 0.018115932121872902) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (95) at (0.11509692668914795, -0.3175269365310669) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (96) at (0.3936414122581482, -0.07488031685352325) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (97) at (0.557378888130188, -0.22945892810821533) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (98) at (0.37014397978782654, -0.29128289222717285) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (99) at (0.11400522291660309, -0.3175670802593231) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (100) at (-0.7638974189758301, 0.567133903503418) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (101) at (-0.3358791470527649, 0.5869840979576111) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (102) at (-0.6763738989830017, 0.6663724780082703) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (103) at (-0.5426510572433472, 0.58933424949646) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (104) at (-0.41613996028900146, 0.15516138076782227) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (105) at (0.5877149105072021, 0.18836379051208496) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (106) at (0.009401965886354446, -0.6236691474914551) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (107) at (-0.4191083014011383, 0.15250104665756226) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (108) at (-0.2506439685821533, -0.2522442042827606) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (109) at (-0.5130926966667175, -0.01623767986893654) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (110) at (-0.514474630355835, 0.5812271237373352) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (111) at (0.5380984544754028, 0.05679064616560936) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (112) at (-0.27456602454185486, 0.6019721627235413) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (113) at (0.3106428384780884, -0.28661489486694336) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (114) at (-0.24879363179206848, -0.5340107083320618) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (115) at (0.5757060647010803, 0.16743692755699158) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (116) at (-0.5291288495063782, -0.0056062983348965645) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (117) at (0.5787899494171143, 0.17242757976055145) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (118) at (-0.2350308895111084, 0.6335843801498413) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (119) at (0.3590191602706909, -0.3158619701862335) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (120) at (-0.5006952881813049, 0.5710669159889221) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (121) at (0.5767178535461426, 0.16586998105049133) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (122) at (0.005937865003943443, -0.2836683988571167) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (123) at (0.6565512418746948, -0.2851952314376831) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (124) at (-0.49443188309669495, 0.5657005310058594) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (125) at (-0.028627909719944, -0.2981543242931366) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (126) at (0.1268240213394165, -0.7372322082519531) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (127) at (0.559449315071106, -0.22942565381526947) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (128) at (-0.5255467891693115, -0.008519993163645267) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (129) at (0.026635833084583282, -0.6119228601455688) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (130) at (-0.32913732528686523, 0.7486379146575928) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (131) at (0.012223450466990471, -0.28964701294898987) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (132) at (-0.5314901471138, 0.0052845836617052555) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (133) at (0.5453042984008789, 0.02968764491379261) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (134) at (0.5488712787628174, 0.06187012046575546) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (135) at (0.5453330278396606, 0.05454322695732117) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (136) at (0.009120848961174488, -0.29115599393844604) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (137) at (-0.06671108305454254, -0.5351647734642029) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (138) at (-0.06726700067520142, -0.5349719524383545) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (139) at (-0.5316600799560547, 0.5622367262840271) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (140) at (0.6882067918777466, -0.013717787340283394) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (141) at (-0.7576264142990112, 0.5683341026306152) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (142) at (0.5483875274658203, 0.06050420552492142) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (143) at (-0.2398996651172638, -0.18172039091587067) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (144) at (0.1268094927072525, -0.736587643623352) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (145) at (-0.2359950989484787, -0.5098647475242615) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (146) at (0.5982249975204468, 0.17744338512420654) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (147) at (-0.2320016473531723, -0.49782291054725647) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (148) at (-0.2528318464756012, -0.5123571753501892) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (149) at (-0.5350786447525024, 0.5529991388320923) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (150) at (0.47682613134384155, -0.40792936086654663) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (151) at (-0.41648513078689575, 0.15827593207359314) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (152) at (-0.5318522453308105, 0.013072832487523556) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (153) at (-0.23725202679634094, -0.4850979447364807) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (154) at (-0.32070353627204895, 0.753962516784668) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (155) at (0.38953980803489685, -0.08208045363426208) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (156) at (0.47675004601478577, -0.40690410137176514) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (157) at (-0.1344226896762848, -0.5317108631134033) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (158) at (0.009706052020192146, -0.623085618019104) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (159) at (0.31472283601760864, -0.28560903668403625) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (160) at (-0.6900668740272522, 0.6788449287414551) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (161) at (-0.23881003260612488, -0.200537770986557) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (162) at (-0.5517029166221619, 0.548684298992157) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (163) at (0.4769536256790161, -0.40671175718307495) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (164) at (-0.56006920337677, 0.5367558002471924) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (165) at (0.6870514750480652, -0.008749178610742092) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (166) at (-0.5616207718849182, 0.5297778844833374) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (167) at (0.6557307243347168, -0.2827761173248291) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (168) at (-0.025188876315951347, -0.3044773042201996) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (169) at (-0.2405073642730713, -0.19163239002227783) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (170) at (-0.303890198469162, 0.7627678513526917) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (171) at (0.12687018513679504, -0.7366284728050232) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (172) at (-0.6755151748657227, 0.6671767234802246) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (173) at (0.47666776180267334, -0.40624356269836426) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (174) at (-0.25566911697387695, -0.16969837248325348) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (175) at (-0.49009475111961365, 0.5316880941390991) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (176) at (0.6559704542160034, -0.2826564311981201) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (177) at (0.3149421215057373, -0.279985636472702) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (178) at (0.6560316681861877, -0.282468318939209) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (179) at (-0.24035677313804626, -0.4702024459838867) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (180) at (-0.31372684240341187, 0.7599880695343018) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (181) at (0.39005178213119507, -0.08521471917629242) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (182) at (-0.23880596458911896, -0.46479225158691406) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (183) at (0.47685182094573975, -0.4062029719352722) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (184) at (0.6559734344482422, -0.2821979522705078) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (185) at (0.6990090608596802, -0.015147973783314228) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (186) at (0.5590758323669434, -0.22923651337623596) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (187) at (0.5588539242744446, -0.22926253080368042) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (188) at (0.3914531171321869, -0.08071866631507874) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (189) at (-0.5154459476470947, 0.5287176370620728) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (190) at (-0.5194107890129089, 0.029264383018016815) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (191) at (-0.3241729140281677, 0.722179114818573) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (192) at (0.559075117111206, -0.23178288340568542) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (193) at (-0.2541622817516327, -0.17264613509178162) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (194) at (0.38962990045547485, -0.686227023601532) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (195) at (0.7361025810241699, -0.18124325573444366) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (196) at (0.5734392404556274, 0.04818771779537201) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (197) at (0.023933012038469315, -0.29803478717803955) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (198) at (-0.5174697637557983, 0.5267990231513977) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (199) at (-0.48578983545303345, 0.5218744277954102) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (200) at (0.6898606419563293, -0.011153019033372402) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (201) at (-0.48505961894989014, 0.5177848935127258) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (202) at (0.02598673477768898, -0.3052612543106079) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (203) at (0.12715718150138855, -0.7367570400238037) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (204) at (-0.24753522872924805, -0.21456049382686615) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (205) at (-0.5611578226089478, 0.5058150291442871) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (206) at (0.017646826803684235, -0.32457345724105835) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (207) at (0.573758602142334, 0.04110337421298027) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (208) at (0.38967347145080566, -0.6859167218208313) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (209) at (-0.2970931828022003, 0.7588787078857422) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (210) at (-0.338792622089386, 0.5814633369445801) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (211) at (0.361097514629364, -0.30886736512184143) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (212) at (0.12701281905174255, -0.7366313934326172) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (213) at (-0.2511674165725708, -0.21629595756530762) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (214) at (-0.5060886144638062, 0.0017163815209642053) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (215) at (-0.23428581655025482, 0.6339607834815979) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (216) at (0.3896523714065552, -0.6858023405075073) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (217) at (0.5525199174880981, 0.024776510894298553) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (218) at (0.3672255575656891, -0.2998657822608948) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (219) at (-0.32493990659713745, 0.728115975856781) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (220) at (-0.271120548248291, -0.17467796802520752) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (221) at (-0.5196001529693604, 0.028627177700400352) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (222) at (0.5586663484573364, -0.2314167469739914) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (223) at (-0.5306535959243774, 0.5052238702774048) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (224) at (-0.27364403009414673, -0.1761951744556427) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (225) at (-0.5309226512908936, 0.5039417743682861) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (226) at (-0.23413288593292236, 0.6344084143638611) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (227) at (-0.5625523328781128, 0.4950893819332123) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (228) at (0.39165839552879333, 0.19087408483028412) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (229) at (0.47656089067459106, -0.4062873423099518) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (230) at (-0.022453200072050095, -0.3206161856651306) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (231) at (0.12699595093727112, -0.7366031408309937) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (232) at (0.7358989119529724, -0.18052120506763458) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (233) at (-0.6756720542907715, 0.667484700679779) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (234) at (-0.26621875166893005, -0.21731270849704742) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (235) at (0.5653539896011353, 0.02229664847254753) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (236) at (-0.281887948513031, -0.1859167218208313) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (237) at (0.32033786177635193, -0.26569512486457825) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (238) at (-0.4897594451904297, 0.48660072684288025) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (239) at (-0.5140354037284851, 0.4889017939567566) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (240) at (-0.49116870760917664, 0.484009712934494) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (241) at (-0.3110533058643341, 0.7117351293563843) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (242) at (0.32154417037963867, -0.26372116804122925) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (243) at (-0.5481287240982056, 0.4692355990409851) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (244) at (-0.2847117483615875, -0.19116242229938507) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (245) at (0.014750028029084206, -0.32750850915908813) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (246) at (0.5585620403289795, -0.22924067080020905) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (247) at (-0.2701758146286011, -0.5095152258872986) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (248) at (0.008426069281995296, -0.6231567859649658) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (249) at (0.6865038275718689, 0.006663712207227945) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (250) at (-0.26814791560173035, -0.5052562355995178) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (251) at (0.7062809467315674, -0.0031082353089004755) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (252) at (-0.28434228897094727, -0.2053910493850708) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (253) at (0.6926476359367371, 0.01606559567153454) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (254) at (0.6040891408920288, 0.1543457806110382) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (255) at (-0.022749075666069984, -0.32209500670433044) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (256) at (0.5660685300827026, 0.02307080291211605) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (257) at (0.11168670654296875, -0.3185116648674011) {};
\definecolor{TempColor}{rgb}{1.0,0.0,0.0}
\node[Dot = , fill = TempColor] (258) at (-0.25233855843544006, -0.45684194564819336) {};
\node[Label, anchor = east] (label114) at (-1, -1.3) {\sf\scalebox{\LabelFactor}{departmentOfMayotte}};
\draw[LabelEdge](label114.east) -- (114);\node[Label, anchor = east] (label157) at (-1, -1.2798449612403102) {\sf\scalebox{\LabelFactor}{republicOfKenya}};
\draw[LabelEdge](label157.east) -- (157);\node[Label, anchor = east] (label148) at (-1, -1.2596899224806202) {\sf\scalebox{\LabelFactor}{republicOfRwanda}};
\draw[LabelEdge](label148.east) -- (148);\node[Label, anchor = east] (label145) at (-1, -1.2395348837209303) {\sf\scalebox{\LabelFactor}{republicOfMozambique}};
\draw[LabelEdge](label145.east) -- (145);\node[Label, anchor = east] (label247) at (-1, -1.2193798449612403) {\sf\scalebox{\LabelFactor}{republicOfDjibouti}};
\draw[LabelEdge](label247.east) -- (247);\node[Label, anchor = east] (label250) at (-1, -1.1992248062015505) {\sf\scalebox{\LabelFactor}{republicOfMadagascar}};
\draw[LabelEdge](label250.east) -- (250);\node[Label, anchor = east] (label147) at (-1, -1.1790697674418604) {\sf\scalebox{\LabelFactor}{reunionIsland}};
\draw[LabelEdge](label147.east) -- (147);\node[Label, anchor = east] (label54) at (-1, -1.1589147286821706) {\sf\scalebox{\LabelFactor}{stateOfEritrea}};
\draw[LabelEdge](label54.east) -- (54);\node[Label, anchor = east] (label63) at (-1, -1.1387596899224808) {\sf\scalebox{\LabelFactor}{unionOfTheComoros}};
\draw[LabelEdge](label63.east) -- (63);\node[Label, anchor = east] (label153) at (-1, -1.1186046511627907) {\sf\scalebox{\LabelFactor}{federalRepublicOfSomalia}};
\draw[LabelEdge](label153.east) -- (153);\node[Label, anchor = east] (label67) at (-1, -1.098449612403101) {\sf\scalebox{\LabelFactor}{unitedRepublicOfTanzania}};
\draw[LabelEdge](label67.east) -- (67);\node[Label, anchor = east] (label179) at (-1, -1.0782945736434109) {\sf\scalebox{\LabelFactor}{republicOfMalawi}};
\draw[LabelEdge](label179.east) -- (179);\node[Label, anchor = east] (label182) at (-1, -1.058139534883721) {\sf\scalebox{\LabelFactor}{republicOfSeychelles}};
\draw[LabelEdge](label182.east) -- (182);\node[Label, anchor = east] (label74) at (-1, -1.037984496124031) {\sf\scalebox{\LabelFactor}{republicOfBurundi}};
\draw[LabelEdge](label74.east) -- (74);\node[Label, anchor = east] (label258) at (-1, -1.0178294573643412) {\sf\scalebox{\LabelFactor}{republicOfZimbabwe}};
\draw[LabelEdge](label258.east) -- (258);\node[Label, anchor = east] (label42) at (-1, -0.9976744186046512) {\sf\scalebox{\LabelFactor}{republicOfZambia}};
\draw[LabelEdge](label42.east) -- (42);\node[Label, anchor = east] (label87) at (-1, -0.9775193798449613) {\sf\scalebox{\LabelFactor}{republicOfMauritius}};
\draw[LabelEdge](label87.east) -- (87);\node[Label, anchor = east] (label69) at (-1, -0.9573643410852714) {\sf\scalebox{\LabelFactor}{britishIndianOceanTerritory}};
\draw[LabelEdge](label69.east) -- (69);\node[Label, anchor = east] (label108) at (-1, -0.9372093023255814) {\sf\scalebox{\LabelFactor}{republicOfCaboVerde}};
\draw[LabelEdge](label108.east) -- (108);\node[Label, anchor = east] (label73) at (-1, -0.9170542635658916) {\sf\scalebox{\LabelFactor}{burkinaFaso}};
\draw[LabelEdge](label73.east) -- (73);\node[Label, anchor = east] (label58) at (-1, -0.8968992248062015) {\sf\scalebox{\LabelFactor}{republicOfMali}};
\draw[LabelEdge](label58.east) -- (58);\node[Label, anchor = east] (label234) at (-1, -0.8767441860465117) {\sf\scalebox{\LabelFactor}{togoleseRepublic}};
\draw[LabelEdge](label234.east) -- (234);\node[Label, anchor = east] (label213) at (-1, -0.8565891472868218) {\sf\scalebox{\LabelFactor}{republicOfTheGambia}};
\draw[LabelEdge](label213.east) -- (213);\node[Label, anchor = east] (label204) at (-1, -0.8364341085271318) {\sf\scalebox{\LabelFactor}{saintHelenaAscensionAndTristanDaCunha}};
\draw[LabelEdge](label204.east) -- (204);\node[Label, anchor = east] (label252) at (-1, -0.8162790697674419) {\sf\scalebox{\LabelFactor}{republicOfNiger}};
\draw[LabelEdge](label252.east) -- (252);\node[Label, anchor = east] (label161) at (-1, -0.796124031007752) {\sf\scalebox{\LabelFactor}{republicOfGhana}};
\draw[LabelEdge](label161.east) -- (161);\node[Label, anchor = east] (label169) at (-1, -0.775968992248062) {\sf\scalebox{\LabelFactor}{republicOfLiberia}};
\draw[LabelEdge](label169.east) -- (169);\node[Label, anchor = east] (label244) at (-1, -0.7558139534883721) {\sf\scalebox{\LabelFactor}{republicOfSenegal}};
\draw[LabelEdge](label244.east) -- (244);\node[Label, anchor = east] (label236) at (-1, -0.7356589147286823) {\sf\scalebox{\LabelFactor}{islamicRepublicOfMauritania}};
\draw[LabelEdge](label236.east) -- (236);\node[Label, anchor = east] (label143) at (-1, -0.7155038759689923) {\sf\scalebox{\LabelFactor}{republicOfSierraLeone}};
\draw[LabelEdge](label143.east) -- (143);\node[Label, anchor = east] (label224) at (-1, -0.6953488372093024) {\sf\scalebox{\LabelFactor}{republicOfBenin}};
\draw[LabelEdge](label224.east) -- (224);\node[Label, anchor = east] (label220) at (-1, -0.6751937984496125) {\sf\scalebox{\LabelFactor}{republicOfCoteDivoire}};
\draw[LabelEdge](label220.east) -- (220);\node[Label, anchor = east] (label193) at (-1, -0.6550387596899225) {\sf\scalebox{\LabelFactor}{republicOfGuineaBissau}};
\draw[LabelEdge](label193.east) -- (193);\node[Label, anchor = east] (label174) at (-1, -0.6348837209302326) {\sf\scalebox{\LabelFactor}{republicOfGuinea}};
\draw[LabelEdge](label174.east) -- (174);\node[Label, anchor = east] (label4) at (-1, -0.6147286821705427) {\sf\scalebox{\LabelFactor}{southernAfrica}};
\draw[LabelEdge](label4.east) -- (4);\node[Label, anchor = east] (label2) at (-1, -0.5945736434108527) {\sf\scalebox{\LabelFactor}{middleAfrica}};
\draw[LabelEdge](label2.east) -- (2);\node[Label, anchor = east] (label109) at (-1, -0.5744186046511628) {\sf\scalebox{\LabelFactor}{republicOfArmenia}};
\draw[LabelEdge](label109.east) -- (109);\node[Label, anchor = east] (label3) at (-1, -0.554263565891473) {\sf\scalebox{\LabelFactor}{northernAfrica}};
\draw[LabelEdge](label3.east) -- (3);\node[Label, anchor = east] (label128) at (-1, -0.534108527131783) {\sf\scalebox{\LabelFactor}{republicOfAzerbaijan}};
\draw[LabelEdge](label128.east) -- (128);\node[Label, anchor = east] (label116) at (-1, -0.5139534883720931) {\sf\scalebox{\LabelFactor}{georgia}};
\draw[LabelEdge](label116.east) -- (116);\node[Label, anchor = east] (label214) at (-1, -0.49379844961240316) {\sf\scalebox{\LabelFactor}{republicOfYemen}};
\draw[LabelEdge](label214.east) -- (214);\node[Label, anchor = east] (label93) at (-1, -0.4736434108527132) {\sf\scalebox{\LabelFactor}{kingdomOfBahrain}};
\draw[LabelEdge](label93.east) -- (93);\node[Label, anchor = east] (label132) at (-1, -0.4534883720930233) {\sf\scalebox{\LabelFactor}{stateOfQatar}};
\draw[LabelEdge](label132.east) -- (132);\node[Label, anchor = east] (label152) at (-1, -0.43333333333333335) {\sf\scalebox{\LabelFactor}{stateOfKuwait}};
\draw[LabelEdge](label152.east) -- (152);\node[Label, anchor = east] (label1) at (-1, -0.4131782945736435) {\sf\scalebox{\LabelFactor}{easternAfrica}};
\draw[LabelEdge](label1.east) -- (1);\node[Label, anchor = east] (label41) at (-1, -0.3930232558139536) {\sf\scalebox{\LabelFactor}{syrianArabRepublic}};
\draw[LabelEdge](label41.east) -- (41);\node[Label, anchor = east] (label90) at (-1, -0.37286821705426365) {\sf\scalebox{\LabelFactor}{republicOfTurkey}};
\draw[LabelEdge](label90.east) -- (90);\node[Label, anchor = east] (label10) at (-1, -0.3527131782945737) {\sf\scalebox{\LabelFactor}{southAmerica}};
\draw[LabelEdge](label10.east) -- (10);\node[Label, anchor = east] (label5) at (-1, -0.3325581395348838) {\sf\scalebox{\LabelFactor}{westernAfrica}};
\draw[LabelEdge](label5.east) -- (5);\node[Label, anchor = east] (label33) at (-1, -0.31240310077519384) {\sf\scalebox{\LabelFactor}{unitedArabEmirates}};
\draw[LabelEdge](label33.east) -- (33);\node[Label, anchor = east] (label221) at (-1, -0.2922480620155039) {\sf\scalebox{\LabelFactor}{stateOfPalestine}};
\draw[LabelEdge](label221.east) -- (221);\node[Label, anchor = east] (label190) at (-1, -0.2720930232558141) {\sf\scalebox{\LabelFactor}{hashemiteKingdomOfJordan}};
\draw[LabelEdge](label190.east) -- (190);\node[Label, anchor = east] (label107) at (-1, -0.25193798449612403) {\sf\scalebox{\LabelFactor}{republicOfIraq}};
\draw[LabelEdge](label107.east) -- (107);\node[Label, anchor = east] (label104) at (-1, -0.2317829457364342) {\sf\scalebox{\LabelFactor}{stateOfIsrael}};
\draw[LabelEdge](label104.east) -- (104);\node[Label, anchor = east] (label77) at (-1, -0.21162790697674416) {\sf\scalebox{\LabelFactor}{kingdomOfSaudiArabia}};
\draw[LabelEdge](label77.east) -- (77);\node[Label, anchor = east] (label86) at (-1, -0.19147286821705434) {\sf\scalebox{\LabelFactor}{sultanateOfOman}};
\draw[LabelEdge](label86.east) -- (86);\node[Label, anchor = east] (label151) at (-1, -0.1713178294573645) {\sf\scalebox{\LabelFactor}{lebaneseRepublic}};
\draw[LabelEdge](label151.east) -- (151);\node[Label, anchor = east] (label7) at (-1, -0.15116279069767447) {\sf\scalebox{\LabelFactor}{caribbean}};
\draw[LabelEdge](label7.east) -- (7);\node[Label, anchor = east] (label15) at (-1, -0.13100775193798464) {\sf\scalebox{\LabelFactor}{southEasternAsia}};
\draw[LabelEdge](label15.east) -- (15);\node[Label, anchor = east] (label16) at (-1, -0.11085271317829459) {\sf\scalebox{\LabelFactor}{southernAsia}};
\draw[LabelEdge](label16.east) -- (16);\node[Label, anchor = east] (label14) at (-1, -0.09069767441860477) {\sf\scalebox{\LabelFactor}{easternAsia}};
\draw[LabelEdge](label14.east) -- (14);\node[Label, anchor = east] (label19) at (-1, -0.07054263565891472) {\sf\scalebox{\LabelFactor}{centralEurope}};
\draw[LabelEdge](label19.east) -- (19);\node[Label, anchor = east] (label20) at (-1, -0.050387596899224896) {\sf\scalebox{\LabelFactor}{easternEurope}};
\draw[LabelEdge](label20.east) -- (20);\node[Label, anchor = east] (label21) at (-1, -0.03023255813953485) {\sf\scalebox{\LabelFactor}{northernEurope}};
\draw[LabelEdge](label21.east) -- (21);\node[Label, anchor = east] (label25) at (-1, -0.010077519379845024) {\sf\scalebox{\LabelFactor}{australiaAndNewZealand}};
\draw[LabelEdge](label25.east) -- (25);\node[Label, anchor = east] (label9) at (-1, 0.010077519379844802) {\sf\scalebox{\LabelFactor}{northAmerica}};
\draw[LabelEdge](label9.east) -- (9);\node[Label, anchor = east] (label28) at (-1, 0.03023255813953485) {\sf\scalebox{\LabelFactor}{polynesia}};
\draw[LabelEdge](label28.east) -- (28);\node[Label, anchor = east] (label70) at (-1, 0.050387596899224674) {\sf\scalebox{\LabelFactor}{republicOfCuba}};
\draw[LabelEdge](label70.east) -- (70);\node[Label, anchor = east] (label61) at (-1, 0.07054263565891472) {\sf\scalebox{\LabelFactor}{commonwealthOfTheBahamas}};
\draw[LabelEdge](label61.east) -- (61);\node[Label, anchor = east] (label47) at (-1, 0.09069767441860455) {\sf\scalebox{\LabelFactor}{saintVincentAndTheGrenadines}};
\draw[LabelEdge](label47.east) -- (47);\node[Label, anchor = east] (label23) at (-1, 0.11085271317829459) {\sf\scalebox{\LabelFactor}{westernEurope}};
\draw[LabelEdge](label23.east) -- (23);\node[Label, anchor = east] (label83) at (-1, 0.13100775193798442) {\sf\scalebox{\LabelFactor}{guadeloupe}};
\draw[LabelEdge](label83.east) -- (83);\node[Label, anchor = east] (label243) at (-1, 0.15116279069767447) {\sf\scalebox{\LabelFactor}{federationOfSaintChristopherAndNevisa}};
\draw[LabelEdge](label243.east) -- (243);\node[Label, anchor = east] (label53) at (-1, 0.1713178294573643) {\sf\scalebox{\LabelFactor}{virginIslands}};
\draw[LabelEdge](label53.east) -- (53);\node[Label, anchor = east] (label27) at (-1, 0.19147286821705412) {\sf\scalebox{\LabelFactor}{micronesia}};
\draw[LabelEdge](label27.east) -- (27);\node[Label, anchor = east] (label240) at (-1, 0.21162790697674416) {\sf\scalebox{\LabelFactor}{bonaireSintEustatiusAndSaba}};
\draw[LabelEdge](label240.east) -- (240);\node[Label, anchor = east] (label238) at (-1, 0.231782945736434) {\sf\scalebox{\LabelFactor}{aruba}};
\draw[LabelEdge](label238.east) -- (238);\node[Label, anchor = east] (label239) at (-1, 0.25193798449612403) {\sf\scalebox{\LabelFactor}{commonwealthOfDominica}};
\draw[LabelEdge](label239.east) -- (239);\node[Label, anchor = east] (label227) at (-1, 0.27209302325581386) {\sf\scalebox{\LabelFactor}{commonwealthOfPuertoRico}};
\draw[LabelEdge](label227.east) -- (227);\node[Label, anchor = east] (label225) at (-1, 0.2922480620155039) {\sf\scalebox{\LabelFactor}{caymanIslands}};
\draw[LabelEdge](label225.east) -- (225);\node[Label, anchor = east] (label223) at (-1, 0.31240310077519373) {\sf\scalebox{\LabelFactor}{turksAndCaicosIslands}};
\draw[LabelEdge](label223.east) -- (223);\node[Label, anchor = east] (label205) at (-1, 0.33255813953488356) {\sf\scalebox{\LabelFactor}{virginIslandsOfTheUnitedStates}};
\draw[LabelEdge](label205.east) -- (205);\node[Label, anchor = east] (label201) at (-1, 0.3527131782945736) {\sf\scalebox{\LabelFactor}{grenada}};
\draw[LabelEdge](label201.east) -- (201);\node[Label, anchor = east] (label199) at (-1, 0.37286821705426343) {\sf\scalebox{\LabelFactor}{anguilla}};
\draw[LabelEdge](label199.east) -- (199);\node[Label, anchor = east] (label38) at (-1, 0.3930232558139535) {\sf\scalebox{\LabelFactor}{republicOfHaiti}};
\draw[LabelEdge](label38.east) -- (38);\node[Label, anchor = east] (label198) at (-1, 0.4131782945736433) {\sf\scalebox{\LabelFactor}{republicOfTrinidadAndTobago}};
\draw[LabelEdge](label198.east) -- (198);\node[Label, anchor = east] (label189) at (-1, 0.43333333333333335) {\sf\scalebox{\LabelFactor}{countryOfCuracao}};
\draw[LabelEdge](label189.east) -- (189);\node[Label, anchor = east] (label166) at (-1, 0.4534883720930232) {\sf\scalebox{\LabelFactor}{collectivityOfSaintBarthelemy}};
\draw[LabelEdge](label166.east) -- (166);\node[Label, anchor = east] (label175) at (-1, 0.473643410852713) {\sf\scalebox{\LabelFactor}{saintLucia}};
\draw[LabelEdge](label175.east) -- (175);\node[Label, anchor = east] (label164) at (-1, 0.49379844961240305) {\sf\scalebox{\LabelFactor}{sintMaarten}};
\draw[LabelEdge](label164.east) -- (164);\node[Label, anchor = east] (label162) at (-1, 0.5139534883720929) {\sf\scalebox{\LabelFactor}{barbados}};
\draw[LabelEdge](label162.east) -- (162);\node[Label, anchor = east] (label149) at (-1, 0.5341085271317829) {\sf\scalebox{\LabelFactor}{martinique}};
\draw[LabelEdge](label149.east) -- (149);\node[Label, anchor = east] (label139) at (-1, 0.5542635658914727) {\sf\scalebox{\LabelFactor}{jamaica}};
\draw[LabelEdge](label139.east) -- (139);\node[Label, anchor = east] (label124) at (-1, 0.5744186046511628) {\sf\scalebox{\LabelFactor}{saintMartin}};
\draw[LabelEdge](label124.east) -- (124);\node[Label, anchor = east] (label43) at (-1, 0.5945736434108526) {\sf\scalebox{\LabelFactor}{republicOfTajikistan}};
\draw[LabelEdge](label43.east) -- (43);\node[Label, anchor = east] (label36) at (-1, 0.6147286821705427) {\sf\scalebox{\LabelFactor}{turkmenistan}};
\draw[LabelEdge](label36.east) -- (36);\node[Label, anchor = east] (label100) at (-1, 0.6348837209302325) {\sf\scalebox{\LabelFactor}{kyrgyzRepublic}};
\draw[LabelEdge](label100.east) -- (100);\node[Label, anchor = east] (label141) at (-1, 0.6550387596899223) {\sf\scalebox{\LabelFactor}{republicOfElSalvador}};
\draw[LabelEdge](label141.east) -- (141);\node[Label, anchor = east] (label120) at (-1, 0.6751937984496124) {\sf\scalebox{\LabelFactor}{dominicanRepublic}};
\draw[LabelEdge](label120.east) -- (120);\node[Label, anchor = east] (label110) at (-1, 0.6953488372093022) {\sf\scalebox{\LabelFactor}{montserrat}};
\draw[LabelEdge](label110.east) -- (110);\node[Label, anchor = east] (label210) at (-1, 0.7155038759689922) {\sf\scalebox{\LabelFactor}{principalityOfAndorra}};
\draw[LabelEdge](label210.east) -- (210);\node[Label, anchor = east] (label101) at (-1, 0.7356589147286823) {\sf\scalebox{\LabelFactor}{republicOfSlovenia}};
\draw[LabelEdge](label101.east) -- (101);\node[Label, anchor = east] (label103) at (-1, 0.7558139534883719) {\sf\scalebox{\LabelFactor}{antiguaAndBarbuda}};
\draw[LabelEdge](label103.east) -- (103);\node[Label, anchor = east] (label112) at (-1, 0.7759689922480619) {\sf\scalebox{\LabelFactor}{republicOfVanuatu}};
\draw[LabelEdge](label112.east) -- (112);\node[Label, anchor = east] (label118) at (-1, 0.796124031007752) {\sf\scalebox{\LabelFactor}{newCaledonia}};
\draw[LabelEdge](label118.east) -- (118);\node[Label, anchor = east] (label215) at (-1, 0.8162790697674416) {\sf\scalebox{\LabelFactor}{republicOfFiji}};
\draw[LabelEdge](label215.east) -- (215);\node[Label, anchor = east] (label226) at (-1, 0.8364341085271316) {\sf\scalebox{\LabelFactor}{solomonIslands}};
\draw[LabelEdge](label226.east) -- (226);\node[Label, anchor = east] (label84) at (-1, 0.8565891472868217) {\sf\scalebox{\LabelFactor}{independentStateOfPapuaNewGuinea}};
\draw[LabelEdge](label84.east) -- (84);\node[Label, anchor = east] (label102) at (-1, 0.8767441860465117) {\sf\scalebox{\LabelFactor}{republicOfGuatemala}};
\draw[LabelEdge](label102.east) -- (102);\node[Label, anchor = east] (label172) at (-1, 0.8968992248062013) {\sf\scalebox{\LabelFactor}{republicOfCostaRica}};
\draw[LabelEdge](label172.east) -- (172);\node[Label, anchor = east] (label233) at (-1, 0.9170542635658914) {\sf\scalebox{\LabelFactor}{republicOfNicaragua}};
\draw[LabelEdge](label233.east) -- (233);\node[Label, anchor = east] (label56) at (-1, 0.9372093023255814) {\sf\scalebox{\LabelFactor}{republicOfHonduras}};
\draw[LabelEdge](label56.east) -- (56);\node[Label, anchor = east] (label160) at (-1, 0.957364341085271) {\sf\scalebox{\LabelFactor}{republicOfUzbekistan}};
\draw[LabelEdge](label160.east) -- (160);\node[Label, anchor = east] (label241) at (-1, 0.9775193798449611) {\sf\scalebox{\LabelFactor}{mostSereneRepublicOfSanMarino}};
\draw[LabelEdge](label241.east) -- (241);\node[Label, anchor = east] (label60) at (-1, 0.9976744186046511) {\sf\scalebox{\LabelFactor}{republicOfAlbania}};
\draw[LabelEdge](label60.east) -- (60);\node[Label, anchor = east] (label40) at (-1, 1.0178294573643412) {\sf\scalebox{\LabelFactor}{republicOfMacedonia}};
\draw[LabelEdge](label40.east) -- (40);\node[Label, anchor = east] (label32) at (-1, 1.0379844961240308) {\sf\scalebox{\LabelFactor}{montenegro}};
\draw[LabelEdge](label32.east) -- (32);\node[Label, anchor = east] (label191) at (-1, 1.0581395348837208) {\sf\scalebox{\LabelFactor}{republicOfMalta}};
\draw[LabelEdge](label191.east) -- (191);\node[Label, anchor = east] (label219) at (-1, 1.0782945736434109) {\sf\scalebox{\LabelFactor}{vaticanCityState}};
\draw[LabelEdge](label219.east) -- (219);\node[Label, anchor = east] (label37) at (-1, 1.098449612403101) {\sf\scalebox{\LabelFactor}{hellenicRepublic}};
\draw[LabelEdge](label37.east) -- (37);\node[Label, anchor = east] (label8) at (-1, 1.1186046511627905) {\sf\scalebox{\LabelFactor}{centralAmerica}};
\draw[LabelEdge](label8.east) -- (8);\node[Label, anchor = east] (label13) at (-1, 1.1387596899224806) {\sf\scalebox{\LabelFactor}{centralAsia}};
\draw[LabelEdge](label13.east) -- (13);\node[Label, anchor = east] (label72) at (-1, 1.1589147286821706) {\sf\scalebox{\LabelFactor}{republicOfSerbia}};
\draw[LabelEdge](label72.east) -- (72);\node[Label, anchor = east] (label75) at (-1, 1.1790697674418602) {\sf\scalebox{\LabelFactor}{italianRepublic}};
\draw[LabelEdge](label75.east) -- (75);\node[Label, anchor = east] (label130) at (-1, 1.1992248062015503) {\sf\scalebox{\LabelFactor}{bosniaAndHerzegovina}};
\draw[LabelEdge](label130.east) -- (130);\node[Label, anchor = east] (label154) at (-1, 1.2193798449612403) {\sf\scalebox{\LabelFactor}{gibraltar}};
\draw[LabelEdge](label154.east) -- (154);\node[Label, anchor = east] (label209) at (-1, 1.2395348837209303) {\sf\scalebox{\LabelFactor}{kingdomOfSpain}};
\draw[LabelEdge](label209.east) -- (209);\node[Label, anchor = east] (label180) at (-1, 1.25968992248062) {\sf\scalebox{\LabelFactor}{portugueseRepublic}};
\draw[LabelEdge](label180.east) -- (180);\node[Label, anchor = east] (label170) at (-1, 1.27984496124031) {\sf\scalebox{\LabelFactor}{republicOfCroatia}};
\draw[LabelEdge](label170.east) -- (170);\node[Label, anchor = west] (label126) at (1, -1.3) {\sf\scalebox{\LabelFactor}{bolivarianRepublicOfVenezuela}};
\draw[LabelEdge](label126.west) -- (126);\node[Label, anchor = west] (label203) at (1, -1.28) {\sf\scalebox{\LabelFactor}{falklandIslands}};
\draw[LabelEdge](label203.west) -- (203);\node[Label, anchor = west] (label212) at (1, -1.26) {\sf\scalebox{\LabelFactor}{guiana}};
\draw[LabelEdge](label212.west) -- (212);\node[Label, anchor = west] (label171) at (1, -1.24) {\sf\scalebox{\LabelFactor}{federativeRepublicOfBrazil}};
\draw[LabelEdge](label171.west) -- (171);\node[Label, anchor = west] (label231) at (1, -1.22) {\sf\scalebox{\LabelFactor}{republicOfChile}};
\draw[LabelEdge](label231.west) -- (231);\node[Label, anchor = west] (label144) at (1, -1.2) {\sf\scalebox{\LabelFactor}{republicOfEcuador}};
\draw[LabelEdge](label144.west) -- (144);\node[Label, anchor = west] (label79) at (1, -1.1800000000000002) {\sf\scalebox{\LabelFactor}{republicOfColombia}};
\draw[LabelEdge](label79.west) -- (79);\node[Label, anchor = west] (label194) at (1, -1.1600000000000001) {\sf\scalebox{\LabelFactor}{territoryOfTheFrenchSouthernAndAntarcticLands}};
\draw[LabelEdge](label194.west) -- (194);\node[Label, anchor = west] (label208) at (1, -1.1400000000000001) {\sf\scalebox{\LabelFactor}{antarctica}};
\draw[LabelEdge](label208.west) -- (208);\node[Label, anchor = west] (label216) at (1, -1.12) {\sf\scalebox{\LabelFactor}{southGeorgiaAndTheSouthSandwichIslands}};
\draw[LabelEdge](label216.west) -- (216);\node[Label, anchor = west] (label48) at (1, -1.1) {\sf\scalebox{\LabelFactor}{bouvetIsland}};
\draw[LabelEdge](label48.west) -- (48);\node[Label, anchor = west] (label51) at (1, -1.08) {\sf\scalebox{\LabelFactor}{heardIslandAndMcdonaldIslands}};
\draw[LabelEdge](label51.west) -- (51);\node[Label, anchor = west] (label106) at (1, -1.06) {\sf\scalebox{\LabelFactor}{orientalRepublicOfUruguay}};
\draw[LabelEdge](label106.west) -- (106);\node[Label, anchor = west] (label248) at (1, -1.04) {\sf\scalebox{\LabelFactor}{republicOfSuriname}};
\draw[LabelEdge](label248.west) -- (248);\node[Label, anchor = west] (label158) at (1, -1.02) {\sf\scalebox{\LabelFactor}{republicOfPeru}};
\draw[LabelEdge](label158.west) -- (158);\node[Label, anchor = west] (label129) at (1, -1.0) {\sf\scalebox{\LabelFactor}{slovakRepublic}};
\draw[LabelEdge](label129.west) -- (129);\node[Label, anchor = west] (label137) at (1, -0.98) {\sf\scalebox{\LabelFactor}{sahrawiArabDemocraticRepublic}};
\draw[LabelEdge](label137.west) -- (137);\node[Label, anchor = west] (label138) at (1, -0.96) {\sf\scalebox{\LabelFactor}{stateOfLibya}};
\draw[LabelEdge](label138.west) -- (138);\node[Label, anchor = west] (label11) at (1, -0.9400000000000001) {\sf\scalebox{\LabelFactor}{antarctic}};
\draw[LabelEdge](label11.west) -- (11);\node[Label, anchor = west] (label24) at (1, -0.92) {\sf\scalebox{\LabelFactor}{oceania}};
\draw[LabelEdge](label24.west) -- (24);\node[Label, anchor = west] (label18) at (1, -0.9) {\sf\scalebox{\LabelFactor}{europe}};
\draw[LabelEdge](label18.west) -- (18);\node[Label, anchor = west] (label12) at (1, -0.8800000000000001) {\sf\scalebox{\LabelFactor}{asia}};
\draw[LabelEdge](label12.west) -- (12);\node[Label, anchor = west] (label6) at (1, -0.8600000000000001) {\sf\scalebox{\LabelFactor}{americas}};
\draw[LabelEdge](label6.west) -- (6);\node[Label, anchor = west] (label0) at (1, -0.8400000000000001) {\sf\scalebox{\LabelFactor}{africa}};
\draw[LabelEdge](label0.west) -- (0);\node[Label, anchor = west] (label150) at (1, -0.8200000000000001) {\sf\scalebox{\LabelFactor}{greenland}};
\draw[LabelEdge](label150.west) -- (150);\node[Label, anchor = west] (label156) at (1, -0.8) {\sf\scalebox{\LabelFactor}{unitedStatesOfAmerica}};
\draw[LabelEdge](label156.west) -- (156);\node[Label, anchor = west] (label163) at (1, -0.78) {\sf\scalebox{\LabelFactor}{unitedMexicanStates}};
\draw[LabelEdge](label163.west) -- (163);\node[Label, anchor = west] (label229) at (1, -0.76) {\sf\scalebox{\LabelFactor}{canada}};
\draw[LabelEdge](label229.west) -- (229);\node[Label, anchor = west] (label29) at (1, -0.74) {\sf\scalebox{\LabelFactor}{saintPierreAndMiquelon}};
\draw[LabelEdge](label29.west) -- (29);\node[Label, anchor = west] (label173) at (1, -0.7200000000000001) {\sf\scalebox{\LabelFactor}{bermuda}};
\draw[LabelEdge](label173.west) -- (173);\node[Label, anchor = west] (label183) at (1, -0.7000000000000001) {\sf\scalebox{\LabelFactor}{unitedStatesMinorOutlyingIslands}};
\draw[LabelEdge](label183.west) -- (183);\node[Label, anchor = west] (label91) at (1, -0.68) {\sf\scalebox{\LabelFactor}{republicOfAngola}};
\draw[LabelEdge](label91.west) -- (91);\node[Label, anchor = west] (label57) at (1, -0.66) {\sf\scalebox{\LabelFactor}{peoplesDemocraticRepublicOfAlgeria}};
\draw[LabelEdge](label57.west) -- (57);\node[Label, anchor = west] (label65) at (1, -0.64) {\sf\scalebox{\LabelFactor}{republicOfChad}};
\draw[LabelEdge](label65.west) -- (65);\node[Label, anchor = west] (label245) at (1, -0.62) {\sf\scalebox{\LabelFactor}{republicOfTheCongo}};
\draw[LabelEdge](label245.west) -- (245);\node[Label, anchor = west] (label206) at (1, -0.6) {\sf\scalebox{\LabelFactor}{republicOfCameroon}};
\draw[LabelEdge](label206.west) -- (206);\node[Label, anchor = west] (label255) at (1, -0.5800000000000001) {\sf\scalebox{\LabelFactor}{tunisianRepublic}};
\draw[LabelEdge](label255.west) -- (255);\node[Label, anchor = west] (label230) at (1, -0.56) {\sf\scalebox{\LabelFactor}{republicOfTheSudan}};
\draw[LabelEdge](label230.west) -- (230);\node[Label, anchor = west] (label257) at (1, -0.54) {\sf\scalebox{\LabelFactor}{republicOfSouthAfrica}};
\draw[LabelEdge](label257.west) -- (257);\node[Label, anchor = west] (label59) at (1, -0.52) {\sf\scalebox{\LabelFactor}{republicOfBotswana}};
\draw[LabelEdge](label59.west) -- (59);\node[Label, anchor = west] (label68) at (1, -0.5) {\sf\scalebox{\LabelFactor}{kingdomOfLesotho}};
\draw[LabelEdge](label68.west) -- (68);\node[Label, anchor = west] (label99) at (1, -0.48) {\sf\scalebox{\LabelFactor}{republicOfNamibia}};
\draw[LabelEdge](label99.west) -- (99);\node[Label, anchor = west] (label95) at (1, -0.4600000000000001) {\sf\scalebox{\LabelFactor}{kingdomOfSwaziland}};
\draw[LabelEdge](label95.west) -- (95);\node[Label, anchor = west] (label119) at (1, -0.44000000000000006) {\sf\scalebox{\LabelFactor}{federalDemocraticRepublicOfNepal}};
\draw[LabelEdge](label119.west) -- (119);\node[Label, anchor = west] (label211) at (1, -0.42000000000000004) {\sf\scalebox{\LabelFactor}{islamicRepublicOfAfghanistan}};
\draw[LabelEdge](label211.west) -- (211);\node[Label, anchor = west] (label64) at (1, -0.4) {\sf\scalebox{\LabelFactor}{islamicRepublicOfIran}};
\draw[LabelEdge](label64.west) -- (64);\node[Label, anchor = west] (label202) at (1, -0.38) {\sf\scalebox{\LabelFactor}{democraticRepublicOfSaoTomeAndPrincipe}};
\draw[LabelEdge](label202.west) -- (202);\node[Label, anchor = west] (label168) at (1, -0.36) {\sf\scalebox{\LabelFactor}{arabRepublicOfEgypt}};
\draw[LabelEdge](label168.west) -- (168);\node[Label, anchor = west] (label218) at (1, -0.3400000000000001) {\sf\scalebox{\LabelFactor}{democraticSocialistRepublicOfSriLanka}};
\draw[LabelEdge](label218.west) -- (218);\node[Label, anchor = west] (label125) at (1, -0.32000000000000006) {\sf\scalebox{\LabelFactor}{kingdomOfMorocco}};
\draw[LabelEdge](label125.west) -- (125);\node[Label, anchor = west] (label197) at (1, -0.30000000000000004) {\sf\scalebox{\LabelFactor}{republicOfSouthSudan}};
\draw[LabelEdge](label197.west) -- (197);\node[Label, anchor = west] (label98) at (1, -0.28) {\sf\scalebox{\LabelFactor}{republicOfTheMaldives}};
\draw[LabelEdge](label98.west) -- (98);\node[Label, anchor = west] (label136) at (1, -0.26) {\sf\scalebox{\LabelFactor}{democraticRepublicOfTheCongo}};
\draw[LabelEdge](label136.west) -- (136);\node[Label, anchor = west] (label81) at (1, -0.24) {\sf\scalebox{\LabelFactor}{peoplesRepublicOfBangladesh}};
\draw[LabelEdge](label81.west) -- (81);\node[Label, anchor = west] (label71) at (1, -0.21999999999999997) {\sf\scalebox{\LabelFactor}{republicOfIndia}};
\draw[LabelEdge](label71.west) -- (71);\node[Label, anchor = west] (label131) at (1, -0.19999999999999996) {\sf\scalebox{\LabelFactor}{republicOfEquatorialGuinea}};
\draw[LabelEdge](label131.west) -- (131);\node[Label, anchor = west] (label113) at (1, -0.17999999999999994) {\sf\scalebox{\LabelFactor}{macaoSpecialAdministrativeRegion}};
\draw[LabelEdge](label113.west) -- (113);\node[Label, anchor = west] (label159) at (1, -0.15999999999999992) {\sf\scalebox{\LabelFactor}{republicOfChinaTaiwan}};
\draw[LabelEdge](label159.west) -- (159);\node[Label, anchor = west] (label123) at (1, -0.14000000000000012) {\sf\scalebox{\LabelFactor}{republicOfTheMarshallIslands}};
\draw[LabelEdge](label123.west) -- (123);\node[Label, anchor = west] (label122) at (1, -0.1200000000000001) {\sf\scalebox{\LabelFactor}{gaboneseRepublic}};
\draw[LabelEdge](label122.west) -- (122);\node[Label, anchor = west] (label167) at (1, -0.10000000000000009) {\sf\scalebox{\LabelFactor}{guam}};
\draw[LabelEdge](label167.west) -- (167);\node[Label, anchor = west] (label176) at (1, -0.08000000000000007) {\sf\scalebox{\LabelFactor}{republicOfPalau}};
\draw[LabelEdge](label176.west) -- (176);\node[Label, anchor = west] (label178) at (1, -0.06000000000000005) {\sf\scalebox{\LabelFactor}{independentAndSovereignRepublicOfKiribati}};
\draw[LabelEdge](label178.west) -- (178);\node[Label, anchor = west] (label184) at (1, -0.040000000000000036) {\sf\scalebox{\LabelFactor}{commonwealthOfTheNorthernMarianaIslands}};
\draw[LabelEdge](label184.west) -- (184);\node[Label, anchor = west] (label34) at (1, -0.020000000000000018) {\sf\scalebox{\LabelFactor}{federatedStatesOfMicronesia}};
\draw[LabelEdge](label34.west) -- (34);\node[Label, anchor = west] (label88) at (1, 0.0) {\sf\scalebox{\LabelFactor}{republicOfNauru}};
\draw[LabelEdge](label88.west) -- (88);\node[Label, anchor = west] (label177) at (1, 0.020000000000000018) {\sf\scalebox{\LabelFactor}{peoplesRepublicOfChina}};
\draw[LabelEdge](label177.west) -- (177);\node[Label, anchor = west] (label237) at (1, 0.040000000000000036) {\sf\scalebox{\LabelFactor}{hongKongSpecialAdministrativeRegion}};
\draw[LabelEdge](label237.west) -- (237);\node[Label, anchor = west] (label242) at (1, 0.06000000000000005) {\sf\scalebox{\LabelFactor}{japan}};
\draw[LabelEdge](label242.west) -- (242);\node[Label, anchor = west] (label85) at (1, 0.08000000000000007) {\sf\scalebox{\LabelFactor}{republicOfKorea}};
\draw[LabelEdge](label85.west) -- (85);\node[Label, anchor = west] (label92) at (1, 0.10000000000000009) {\sf\scalebox{\LabelFactor}{mongolia}};
\draw[LabelEdge](label92.west) -- (92);\node[Label, anchor = west] (label192) at (1, 0.11999999999999988) {\sf\scalebox{\LabelFactor}{principalityOfMonaco}};
\draw[LabelEdge](label192.west) -- (192);\node[Label, anchor = west] (label222) at (1, 0.1399999999999999) {\sf\scalebox{\LabelFactor}{principalityOfLiechtenstein}};
\draw[LabelEdge](label222.west) -- (222);\node[Label, anchor = west] (label97) at (1, 0.15999999999999992) {\sf\scalebox{\LabelFactor}{republicOfAustria}};
\draw[LabelEdge](label97.west) -- (97);\node[Label, anchor = west] (label127) at (1, 0.17999999999999994) {\sf\scalebox{\LabelFactor}{kingdomOfBelgium}};
\draw[LabelEdge](label127.west) -- (127);\node[Label, anchor = west] (label187) at (1, 0.19999999999999996) {\sf\scalebox{\LabelFactor}{frenchRepublic}};
\draw[LabelEdge](label187.west) -- (187);\node[Label, anchor = west] (label246) at (1, 0.21999999999999997) {\sf\scalebox{\LabelFactor}{federalRepublicOfGermany}};
\draw[LabelEdge](label246.west) -- (246);\node[Label, anchor = west] (label186) at (1, 0.24) {\sf\scalebox{\LabelFactor}{kingdomOfTheNetherlands}};
\draw[LabelEdge](label186.west) -- (186);\node[Label, anchor = west] (label195) at (1, 0.26) {\sf\scalebox{\LabelFactor}{territoryOfNorfolkIsland}};
\draw[LabelEdge](label195.west) -- (195);\node[Label, anchor = west] (label232) at (1, 0.28) {\sf\scalebox{\LabelFactor}{territoryOfChristmasIsland}};
\draw[LabelEdge](label232.west) -- (232);\node[Label, anchor = west] (label44) at (1, 0.30000000000000004) {\sf\scalebox{\LabelFactor}{newZealand}};
\draw[LabelEdge](label44.west) -- (44);\node[Label, anchor = west] (label80) at (1, 0.32000000000000006) {\sf\scalebox{\LabelFactor}{commonwealthOfAustralia}};
\draw[LabelEdge](label80.west) -- (80);\node[Label, anchor = west] (label89) at (1, 0.3400000000000001) {\sf\scalebox{\LabelFactor}{territoryOfTheCocosKeelingIslands}};
\draw[LabelEdge](label89.west) -- (89);\node[Label, anchor = west] (label181) at (1, 0.3600000000000001) {\sf\scalebox{\LabelFactor}{democraticRepublicOfTimorLeste}};
\draw[LabelEdge](label181.west) -- (181);\node[Label, anchor = west] (label35) at (1, 0.3799999999999999) {\sf\scalebox{\LabelFactor}{malaysia}};
\draw[LabelEdge](label35.west) -- (35);\node[Label, anchor = west] (label155) at (1, 0.3999999999999999) {\sf\scalebox{\LabelFactor}{republicOfThePhilippines}};
\draw[LabelEdge](label155.west) -- (155);\node[Label, anchor = west] (label188) at (1, 0.41999999999999993) {\sf\scalebox{\LabelFactor}{kingdomOfThailand}};
\draw[LabelEdge](label188.west) -- (188);\node[Label, anchor = west] (label45) at (1, 0.43999999999999995) {\sf\scalebox{\LabelFactor}{republicOfIndonesia}};
\draw[LabelEdge](label45.west) -- (45);\node[Label, anchor = west] (label46) at (1, 0.45999999999999996) {\sf\scalebox{\LabelFactor}{republicOfTheUnionOfMyanmar}};
\draw[LabelEdge](label46.west) -- (46);\node[Label, anchor = west] (label96) at (1, 0.48) {\sf\scalebox{\LabelFactor}{republicOfSingapore}};
\draw[LabelEdge](label96.west) -- (96);\node[Label, anchor = west] (label78) at (1, 0.5) {\sf\scalebox{\LabelFactor}{laoPeoplesDemocraticRepublic}};
\draw[LabelEdge](label78.west) -- (78);\node[Label, anchor = west] (label185) at (1, 0.52) {\sf\scalebox{\LabelFactor}{americanSamoa}};
\draw[LabelEdge](label185.west) -- (185);\node[Label, anchor = west] (label140) at (1, 0.54) {\sf\scalebox{\LabelFactor}{tuvalu}};
\draw[LabelEdge](label140.west) -- (140);\node[Label, anchor = west] (label200) at (1, 0.56) {\sf\scalebox{\LabelFactor}{cookIslands}};
\draw[LabelEdge](label200.west) -- (200);\node[Label, anchor = west] (label165) at (1, 0.5800000000000001) {\sf\scalebox{\LabelFactor}{frenchPolynesia}};
\draw[LabelEdge](label165.west) -- (165);\node[Label, anchor = west] (label251) at (1, 0.6000000000000001) {\sf\scalebox{\LabelFactor}{niue}};
\draw[LabelEdge](label251.west) -- (251);\node[Label, anchor = west] (label31) at (1, 0.6199999999999999) {\sf\scalebox{\LabelFactor}{tokelau}};
\draw[LabelEdge](label31.west) -- (31);\node[Label, anchor = west] (label249) at (1, 0.6399999999999999) {\sf\scalebox{\LabelFactor}{pitcairnGroupOfIslands}};
\draw[LabelEdge](label249.west) -- (249);\node[Label, anchor = west] (label66) at (1, 0.6599999999999999) {\sf\scalebox{\LabelFactor}{kingdomOfTonga}};
\draw[LabelEdge](label66.west) -- (66);\node[Label, anchor = west] (label253) at (1, 0.6799999999999999) {\sf\scalebox{\LabelFactor}{territoryOfTheWallisAndFutunaIslands}};
\draw[LabelEdge](label253.west) -- (253);\node[Label, anchor = west] (label94) at (1, 0.7) {\sf\scalebox{\LabelFactor}{independentStateOfSamoa}};
\draw[LabelEdge](label94.west) -- (94);\node[Label, anchor = west] (label235) at (1, 0.72) {\sf\scalebox{\LabelFactor}{faroeIslands}};
\draw[LabelEdge](label235.west) -- (235);\node[Label, anchor = west] (label256) at (1, 0.74) {\sf\scalebox{\LabelFactor}{bailiwickOfJersey}};
\draw[LabelEdge](label256.west) -- (256);\node[Label, anchor = west] (label217) at (1, 0.76) {\sf\scalebox{\LabelFactor}{alandIslands}};
\draw[LabelEdge](label217.west) -- (217);\node[Label, anchor = west] (label133) at (1, 0.78) {\sf\scalebox{\LabelFactor}{iceland}};
\draw[LabelEdge](label133.west) -- (133);\node[Label, anchor = west] (label207) at (1, 0.8) {\sf\scalebox{\LabelFactor}{kingdomOfSweden}};
\draw[LabelEdge](label207.west) -- (207);\node[Label, anchor = west] (label30) at (1, 0.8200000000000001) {\sf\scalebox{\LabelFactor}{unitedKingdomOfGreatBritainAndNorthernIreland}};
\draw[LabelEdge](label30.west) -- (30);\node[Label, anchor = west] (label196) at (1, 0.8400000000000001) {\sf\scalebox{\LabelFactor}{republicOfLatvia}};
\draw[LabelEdge](label196.west) -- (196);\node[Label, anchor = west] (label135) at (1, 0.8600000000000001) {\sf\scalebox{\LabelFactor}{isleOfMan}};
\draw[LabelEdge](label135.west) -- (135);\node[Label, anchor = west] (label82) at (1, 0.8800000000000001) {\sf\scalebox{\LabelFactor}{kingdomOfNorway}};
\draw[LabelEdge](label82.west) -- (82);\node[Label, anchor = west] (label111) at (1, 0.9000000000000001) {\sf\scalebox{\LabelFactor}{svalbardOgJanMayen}};
\draw[LabelEdge](label111.west) -- (111);\node[Label, anchor = west] (label142) at (1, 0.9200000000000002) {\sf\scalebox{\LabelFactor}{bailiwickOfGuernsey}};
\draw[LabelEdge](label142.west) -- (142);\node[Label, anchor = west] (label134) at (1, 0.9400000000000002) {\sf\scalebox{\LabelFactor}{republicOfLithuania}};
\draw[LabelEdge](label134.west) -- (134);\node[Label, anchor = west] (label55) at (1, 0.9600000000000002) {\sf\scalebox{\LabelFactor}{republicOfMoldova}};
\draw[LabelEdge](label55.west) -- (55);\node[Label, anchor = west] (label76) at (1, 0.9800000000000002) {\sf\scalebox{\LabelFactor}{republicOfKosovo}};
\draw[LabelEdge](label76.west) -- (76);\node[Label, anchor = west] (label62) at (1, 1.0000000000000002) {\sf\scalebox{\LabelFactor}{ukraine}};
\draw[LabelEdge](label62.west) -- (62);\node[Label, anchor = west] (label254) at (1, 1.0199999999999998) {\sf\scalebox{\LabelFactor}{romania}};
\draw[LabelEdge](label254.west) -- (254);\node[Label, anchor = west] (label49) at (1, 1.0399999999999998) {\sf\scalebox{\LabelFactor}{republicOfBulgaria}};
\draw[LabelEdge](label49.west) -- (49);\node[Label, anchor = west] (label17) at (1, 1.0599999999999998) {\sf\scalebox{\LabelFactor}{westernAsia}};
\draw[LabelEdge](label17.west) -- (17);\node[Label, anchor = west] (label121) at (1, 1.0799999999999998) {\sf\scalebox{\LabelFactor}{czechRepublic}};
\draw[LabelEdge](label121.west) -- (121);\node[Label, anchor = west] (label115) at (1, 1.0999999999999999) {\sf\scalebox{\LabelFactor}{republicOfCyprus}};
\draw[LabelEdge](label115.west) -- (115);\node[Label, anchor = west] (label117) at (1, 1.1199999999999999) {\sf\scalebox{\LabelFactor}{republicOfBelarus}};
\draw[LabelEdge](label117.west) -- (117);\node[Label, anchor = west] (label146) at (1, 1.14) {\sf\scalebox{\LabelFactor}{hungary}};
\draw[LabelEdge](label146.west) -- (146);\node[Label, anchor = west] (label39) at (1, 1.16) {\sf\scalebox{\LabelFactor}{kingdomOfCambodia}};
\draw[LabelEdge](label39.west) -- (39);\node[Label, anchor = west] (label50) at (1, 1.18) {\sf\scalebox{\LabelFactor}{socialistRepublicOfVietnam}};
\draw[LabelEdge](label50.west) -- (50);\node[Label, anchor = west] (label105) at (1, 1.2) {\sf\scalebox{\LabelFactor}{russianFederation}};
\draw[LabelEdge](label105.west) -- (105);\node[Label, anchor = west] (label228) at (1, 1.22) {\sf\scalebox{\LabelFactor}{republicOfIreland}};
\draw[LabelEdge](label228.west) -- (228);\node[Label, anchor = west] (label52) at (1, 1.24) {\sf\scalebox{\LabelFactor}{kingdomOfDenmark}};
\draw[LabelEdge](label52.west) -- (52);\node[Label, anchor = west] (label22) at (1, 1.26) {\sf\scalebox{\LabelFactor}{southernEurope}};
\draw[LabelEdge](label22.west) -- (22);\node[Label, anchor = west] (label26) at (1, 1.28) {\sf\scalebox{\LabelFactor}{melanesia}};
\draw[LabelEdge](label26.west) -- (26);

        \end{tikzpicture}
        
        \caption{%
            This is a t-SNE projection of embeddings that were generated for a single training
            sample from version S1 of the countries dataset.
            Dots represent individuals, which means for this data countries, regions, or subregions.
            Since each country and each subregion is located in exactly one region, their respective
            dots are endowed with a colored shadow such that different colors indicate different
            regions of belonging.
        }
        \label{fig:embeddings}
    \end{figure}

}

==> toy-dataset-figure.tex <==
\input{map.tex}


% \definecolor{babyblue}{RGB}{165,199,255}
\definecolor{babyblue}{RGB}{53,172,229}
\definecolor{turquoise}{RGB}{0, 245, 255}


% //////// TIKZ ////////////////////////////////////////////////////////////////////////////////////

\tikzset{
    man/.pic={    
        \node[babyblue, circle, fill, minimum size = 1.5mm, inner sep = 0] (head) at (0,0) {};
        \node[
            babyblue,
            draw,
            fill,
            rectangle,
            rounded corners = 0.2mm,
            minimum width = 1.2mm,
            minimum height = 2.4mm,
            below = 0.1mm of head,
            inner sep = 1pt
        ] (body) {};
        \draw[babyblue, line width = 0.5mm,  round cap-round cap]
            ([shift={(-0.42mm, 0.45mm)}]body.south) --++(-90:2.4mm);
        \draw[babyblue, line width = 0.5mm,round cap-round cap]
            ([shift={(0.42mm, 0.45mm)}]body.south) --++(-90:2.4mm);
        \draw[babyblue, line width = 0.2mm, round cap-round cap, rounded corners]
            ([shift = {(-0.85mm, -0.2mm)}]body.north) -- ++(0mm, -2mm);
        \draw[babyblue, line width = 0.2mm, round cap-round cap, rounded corners]
            ([shift = {(0.85mm, -0.2mm)}]body.north) -- ++(0mm, -2mm);
    }
}

\tikzset{
    woman/.pic={    
        \node[magenta, circle, fill, minimum size = 1.5mm, inner sep = 0] (head) at (0,0) {};
        \node[
            magenta,
            transform shape,
            draw,
            fill,
            trapezium,
            trapezium angle=65,
            trapezium stretches=true,
            rounded corners = 0.2mm,
            minimum width = 2mm,
            minimum height = 2.8mm,
            below = 0.1mm of head,
            inner sep = 1pt
        ] (body) {};
        \draw[magenta, line width = 0.5mm,  round cap-round cap]
            ([shift={(-0.35mm, 0.45mm)}]body.south) --++(-90:2mm);
        \draw[magenta, line width = 0.5mm,round cap-round cap]
            ([shift={(0.35mm, 0.45mm)}]body.south) --++(-90:2mm);
        \draw[magenta, line width = 0.2mm, round cap-round cap, rounded corners]
            ([shift = {(-0.8mm, -0.2mm)}]body.north) -- ++(-0.35mm, -2mm);
        \draw[magenta, line width = 0.2mm, round cap-round cap, rounded corners]
            ([shift = {(0.8mm, -0.2mm)}]body.north) -- ++(0.35mm, -2mm);
    }
}

% Args:
% #1: ID
% #2: x
% #3: y
% #4: label
\newcommand{\Male}[4]{%
    \node[label = {[font = \sf\tiny, label distance = -1mm]below:#4}] (#1) at (#2, #3) {%
        \begin{tikzpicture}
            \pic at (0, 0) {man};
        \end{tikzpicture}
    };
}

% Args:
% #1: ID
% #2: x
% #3: y
% #4: label
\newcommand{\Female}[4]{%
    \node[label = {[font = \sf\tiny, label distance = -1mm]below:#4}] (#1) at (#2, #3) {%
        \begin{tikzpicture}
            \pic at (0, 0) {woman};
        \end{tikzpicture}
    };
}


% //////// FIGURE //////////////////////////////////////////////////////////////////////////////////

\newcommand{\cellwidth}{0.46\textwidth}
\newcommand{\GraphHeight}{8cm}
\newcommand{\BgSecOne}{white}
\newcommand{\BorderSecOne}{white}

\newcommand{\ToyDatasetFigure}{%

    \begin{figure}
        \centering
        \tiny
        
        \renewcommand{\baselinestretch}{0.95}
        \setlength{\baselineskip}{0mm}
        
        \begin{minipage}{\cellwidth}
            \centering
            \scriptsize
            \textbf{(a)} Family Trees
        \end{minipage}%
        \begin{minipage}{\cellwidth}
            \centering
            \scriptsize
            \textbf{(b)} Countries
        \end{minipage} \\
        %
        % //////// Graphs --------------------------------------------------------------------------
        %
        \fcolorbox{\BorderSecOne}{\BgSecOne}{
            \begin{minipage}[t][\GraphHeight][c]{\cellwidth}
                \begin{tikzpicture}[
                    xscale = 1.4, %1.6
                    yscale = 1.8, %2  
                    TreeLine/.style = {
                        line width = 0.4mm,
                        black!70
                    },
                    HighlightLine/.style = {
                        TreeLine,
                        orange
                    },
                    InferredLine/.style = {
                        HighlightLine,
                        dashed
                    },
                    Marriage/.style = {
                        circle,
                        fill = black!70,
                        inner sep = 0pt,
                        minimum width = 3
                    }
                ]
                
                    \Male  {humperdink}{1  }{3}{Humperdink}
                    \Female{elvira}    {2  }{3}{Elvira}
                    \Male  {fergus}    {3  }{3}{Fergus}
                    \Female{downy}     {4  }{3}{Downy}
                
                    \Male  {goostave}  {0  }{2}{Goostave}
                    \Female{daphne}    {1  }{2}{Daphne}
                    \Male  {quackmore} {2  }{2}{Quackmore}
                    \Female{hortense}  {3  }{2}{Hortense}
                    \Male  {scrooge}   {4  }{2}{Scrooge}
                
                    \Male  {gladstone} {0.5}{1}{Gladstone}
                    \Male  {donald}    {2  }{1}{Donald}
                    \Female{della}     {3  }{1}{Della}
                
                    \Male  {huey}      {2  }{0}{Huey}
                    \Male  {dewey}     {3  }{0}{Dewey}
                    \Male  {louie}     {4  }{0}{Louie}
        
                    % couples
                
                    \draw[TreeLine] (humperdink) -- (elvira);
                    \draw[TreeLine] (fergus)     -- (downy);
                    \draw[TreeLine] (goostave)   -- (daphne);
                    \draw[TreeLine] (quackmore)  -- (hortense);    
        
                    % children
                
                    \node[Marriage] at (1.5, 3) {};            %        *
                    \draw[TreeLine] (1.5, 2.6) -- (1.5, 3);    %        |
                    \draw[TreeLine] (daphne)                   % daphne-+-quackmore
                                    -- (1, 2.4)
                                    arc (180:90:0.1)
                                    -- (1.4, 2.5)
                                    arc (270:360:0.1)
                                    arc (180:270:0.1)
                                    -- (1.9, 2.5)
                                    arc (90:0:0.1)
                                    -- (quackmore);
                
                    \node[Marriage] at (3.5, 3) {};            %          *
                    \draw[TreeLine] (3.5, 2.6) -- (3.5, 3);    %          |
                    \draw[TreeLine] (hortense)                 % hortense-+-scroog
                                    -- (3, 2.4)
                                    arc (180:90:0.1)
                                    -- (3.4, 2.5)
                                    arc (270:360:0.1)
                                    arc (180:270:0.1)
                                    -- (3.9, 2.5)
                                    arc (90:0:0.1)
                                    -- (scrooge);
                
                    \node[Marriage] at (0.5, 2) {};            %        *
                    \draw[TreeLine] (gladstone) -- (0.5, 2);   %    gladstone
                
                    \node[Marriage] at (2.5, 2) {};            %        *
                    \draw[TreeLine] (2.5, 1.6) -- (2.5, 2);    %        |
                    \draw[TreeLine] (donald)                   % donald-+-della
                                    -- (2, 1.4)
                                    arc (180:90:0.1)
                                    -- (2.4, 1.5)
                                    arc (270:360:0.1)
                                    arc (180:270:0.1)
                                    -- (2.9, 1.5)
                                    arc (90:0:0.1)
                                    -- (della);
                
                    \draw[TreeLine] (3, 0.6) -- ([yshift = -1.5mm]della.south);  %      |
                    \draw[TreeLine] (huey)                                       % huey-+-louie
                                     -- (2, 0.4)
                                     arc (180:90:0.1)
                                     -- (2.9, 0.5)
                                     arc (270:360:0.1)
                                     arc (180:270:0.1)
                                     -- (3.9, 0.5)
                                     arc (90:0:0.1)
                                     -- (louie);
                    \draw[TreeLine] (dewey) -- (3, 0.6);                         %    dewey
                
                    % inferred
                
                    \draw[InferredLine, -{Latex[width=2mm]}]
                        ([yshift = -1.5mm]daphne.south) -- (1, 0) -- (huey);
                    \node[font = \sf\scriptsize, orange, shift = {(-7.9mm, 0.5mm)}] at (1, 0)
                        {great aunt};
                
                    % highlight
                    \node[Marriage, orange] at (1.5, 3) {};  % humperdink-elvira
                    \node[Marriage, orange] at (2.5, 2) {};  % quackmore-hortense
                    \draw[HighlightLine] (daphne)
                                         -- (1, 2.4)
                                         arc (180:90:0.1)
                                         -- (1.4, 2.5)
                                         arc (270:360:0.1)
                                         -- (1.5, 3)
                                         -- (elvira)
                                         -- (1.5, 3)
                                         -- (1.5, 2.6)
                                         arc (180:270:0.1)
                                         -- (1.9, 2.5)
                                         arc (90:0:0.1)
                                         -- (quackmore)
                                         -- (2.5, 2)
                                         -- (2.5, 1.6)
                                         arc (180:270:0.1)
                                         -- (2.9, 1.5)
                                         arc (90:0:0.1)
                                         -- (della);
                    \draw[HighlightLine] ([yshift = -1.5mm]della.south)
                                         -- (3, 0.6)
                                         arc (0:-90:0.1)
                                         -- (2.1, 0.5)
                                         arc (90:180:0.1)
                                         -- (huey);
                
                \end{tikzpicture}
            \end{minipage}
        }%
        \fcolorbox{\BorderSecOne}{\BgSecOne}{
            \begin{minipage}[t][\GraphHeight][c]{\cellwidth}
            
                \begin{tikzpicture}[
                    x = 1.00pt,
                    y = 1.00pt,
                    xscale = 1,
                    yscale = -1,
                    inner sep = 0pt,
                    outer sep = 0pt,
                    country/.style = {
                        draw = white,
                        fill = black!70,
                        line width = 0.5
                    },
                    we/.style = {
                        fill = babyblue
                    },
                    neighbor/.style = {
                        fill = yellow
                    },
                    query/.style = {
                        fill = orange
                    }
                ]
                    \clip (140, 145) rectangle +(205, 210);
                    \Europe
                \end{tikzpicture}
            
            \end{minipage}
        } \\
        \tikzset{
            BaseCell/.style = {
                draw = white,
                inner sep = 5pt,
                font = \tiny\sf,
                align = left,
                line width = 1pt,
                rounded corners = 3pt
            }
        }%
        \tikzset{
            Example/.style = {
                BaseCell,
                draw = white,
                fill = black!70,
                text = white
            }
        }%
        \tikzset{
            Graph/.style = {
                fill = black!20
            }
        }%
        \tikzset{
            KB/.style = {
                BaseCell,
                draw = babyblue,
                fill = white
            }
        }%
        \begin{tikzpicture}[
            Line/.style = {
                inner sep = 2pt,
                line width = 0pt
            }
        ]        
            % //////// Ontology + Facts ------------------------------------------------------------

            \node[Line] (line1) {%
                \begin{tikzpicture}
                    \node[KB] (kb1) {%
                        \begin{minipage}{\cellwidth}
                            \textbf{Ontology:} \\
                            \texttt{GrandparentOf}(\textit{G}, \textit{C}) $\gets$
                                \texttt{ParentOf}(\textit{G}, \textit{P}),
                                \texttt{ParentOf}(\textit{P}, \textit{C}).
                                \\ %\Circled{1} \\
                            \texttt{GrandfatherOf}(\textit{G}, \textit{C}) $\gets$
                                \texttt{GrandparentOf}(\textit{G}, \textit{C}),
                                \texttt{Male}(\textit{G}). \\
                                \texttt{SiblingOf}(\textit{C}, \textit{C'}) $\gets$
                         \texttt{ParentOf}(\textit{P}, \textit{C}),
                                \texttt{ParentOf}(\textit{P},\textit{C'}), \textit{C} $\neq$ \textit{C'}. \\
                                 \texttt{GreatAuntOf}(\textit{G},\,\textit{C})\,$\gets$\,% 
                                 \texttt{SiblingOf}(\textit{I},\,\textit{I'}),\,%
                                    \texttt{GrandparentOf}(\textit{I'},\,\textit{C}),\,%
                                    \texttt{Female}(\textit{G}).\\  
                                                            \texttt{MotherOf}(\textit{M}, \textit{C}) $\gets$
                                \texttt{ParentOf}(\textit{M}, \textit{C}),
                                \texttt{Female}(\textit{M}). \\
                            $\dots$ \\
                            %\\
                            \textbf{Facts:} \\                  
                            \texttt{Female}(\textit{Daphne})     \\                       \texttt{Male}(\textit{Quackmore})                          \\
                            \texttt{ParentOf}(\textit{Elvira}, \textit{Daphne})         \\
                            \texttt{ParentOf}(\textit{Elvira}, \textit{Quackmore})      \\
                            \texttt{ParentOf}(\textit{Quackmore}, \textit{Della})     \\ \texttt{ParentOf}(\textit{Della}, \textit{Huey})  \\
                            $\dots$
                        \end{minipage}
                    };
                    \node[KB, right = 2pt of kb1.north east, anchor = north west] (kb2) {%
                        \begin{minipage}{\cellwidth}
                            \textbf{Ontology:} \\
                            \texttt{LocatedIn}(\textit{C},\textit{R}) $\gets$
                                \texttt{LocatedIn}(\textit{C}, \textit{S}),
                                \texttt{LocatedIn}(\textit{S}, \textit{R}).
                                \\ %\Circled{2} \\     
                                \texttt{LocatedIn}(\textit{C},\textit{R}) $\gets$
                                \texttt{NeighborOf}(\textit{C}, \textit{C'}),                           \texttt{LocatedIn}(\textit{C'}, \textit{R}).
                                \\
                            \texttt{Region}(\textit{R}) $\gets$
                                \texttt{Subregion}(\textit{S}),
                                \texttt{LocatedIn}(\textit{S}, \text{R}). \\
                            \texttt{Country}(\textit{C}) $\gets$
                                \texttt{NeighborOf}(\textit{C}, \text{N}). \\
                            $\dots$ \\
                            \\
                            \textbf{Facts:}\\
                            \texttt{LocatedIn}(\textit{WesternEurope}, \textit{Europe})     \\
                            \texttt{LocatedIn}(\textit{France}, \textit{WesternEurope})    \\
                            \texttt{LocatedIn}(\textit{Belgium}, \textit{WesternEurope})    \\
                            \texttt{LocatedIn}(\textit{Luxemburg}, \textit{WesternEurope})  \\
                            \texttt{NeighborOf}(\textit{France}, \textit{Belgium})         \\
                            \texttt{NeighborOf}(\textit{Belgium}, \textit{Luxemburg})       \\
                            $\dots$
                        \end{minipage}
                    };
                \end{tikzpicture}
            };
            
            
            % //////// Inference Example -----------------------------------------------------------
            
            \node[
                Line,
                below = 0pt of line1.south west,
                anchor = north west,
                yshift = 0pt
            ] {%
                \setlength\tabcolsep{1mm}%
                \begin{tikzpicture}
                    \node[Example] (ex1) {%
                        \begin{minipage}{\cellwidth}
                            \textbf{Inference Examples:}\\   
                            \\                 
%                            \begin{tabular}{r c l}
%                                \texttt{SiblingOf}(\textit{Daphne}, \textit{Quackmore})   &
%                                $\gets$                                                   &
%                                  \texttt{ParentOf}(\textit{Elvira}, \textit{Daphne}),    \\
%                                &&\texttt{ParentOf}(\textit{Elvira}, \textit{Quackmore}). \\        
%                                \\
%                                \texttt{GrandfatherOf}(\textit{Quackmore}, \textit{Huey}) &
%                                $\gets$                                                   &
%                                  \texttt{ParentOf}(\textit{Quackmore}, \textit{Della}),  \\
%                                &&\texttt{ParentOf}(\textit{Della}, \textit{Huey}),       \\
%                                &&\texttt{Male}(\textit{Quackmore}).                      \\        
%                                \\  
%                                \texttt{GreatAuntOf}(\textit{Daphne}, \textit{Huey})          &
%                                $\gets$                                                       &
%                                  \texttt{SiblingOf}(\textit{Daphne}, \textit{Quackmore}),    \\
%                                &&\texttt{GrandfatherOf}(\textit{Quackmore}, \textit{Huey}),  \\
%                                &&\texttt{Female}(\textit{Daphne}).                           \\  
%                            \end{tabular}
                            \begin{tabular}{l}
                                \texttt{GrandparentOf}(\textit{Quackmore}, \textit{Huey}) $\gets$  \\
                                    \hspace{33mm}
                                    \texttt{ParentOf}(\textit{Quackmore}, \textit{Della}),         \\
                                    \hspace{33mm}
                                    \texttt{ParentOf}(\textit{Della}, \textit{Huey}).
                                    \\ %\CircledInv{1}                                                 \\
                                \\  
                                   \texttt{SiblingOf}(\textit{Daphne}, \textit{Quackmore}) $\gets$    \\
                                    \hspace{33mm}
                                    \texttt{ParentOf}(\textit{Elvira}, \textit{Daphne}),           \\
                                    \hspace{33mm}
                                    \texttt{ParentOf}(\textit{Elvira}, \textit{Quackmore}).        \\
                                \\
                                \texttt{GreatAuntOf}(\textit{Daphne}, \textit{Huey}) $\gets$       \\
                                    \hspace{33mm}
                                    \texttt{SiblingOf}(\textit{Daphne}, \textit{Quackmore}),       \\
                                    \hspace{33mm}
                                    \texttt{GrandparentOf}(\textit{Quackmore}, \textit{Huey}),     \\
                                    \hspace{33mm}
                                    \texttt{Female}(\textit{Daphne}).                              \\
                            \end{tabular}
                        \end{minipage}
                    };
                    \node[Example, right = 2pt of ex1.north east, anchor = north west] (ex2) {%
                        \begin{minipage}{\cellwidth}
                            \color{white}
                            \textbf{Inference Examples:} \\
                            \\
                            \begin{tabular}{l}
                            \texttt{LocatedIn}(%
                                    \textit{\textcolor{orange}{Belgium}},
                                    \textit{Europe}%
                                )
                                $\gets$ \\
                                \hspace{27mm}
                                \texttt{LocatedIn}(%
                                    \textit{\textcolor{orange}{Belgium}},
                                    \textit{\textcolor{babyblue}{WesternEurope}}%
                                ), \\
                                \hspace{27mm}
                                \texttt{LocatedIn}(%
                                    \textit{\textcolor{babyblue}{WesternEurope}},
                                    \textit{Europe}%
                                ). 
                               \\ % \CircledInv{2} \\
                                \\
                                \texttt{LocatedIn}(%
                                    \textit{\textcolor{orange}{Belgium}},
                                    \textit{\textcolor{babyblue}{WesternEurope}}%
                                )
                                $\gets$ \\
                                \hspace{27mm}
                                \texttt{NeighborOf}(%
                                    \textit{\textcolor{orange}{Belgium}},
                                    \textit{\textcolor{yellow}{Luxemburg}}%
                                ), \\
                                \hspace{27mm}
                                \texttt{LocatedIn}(%
                                    \textit{\textcolor{yellow}{Luxemburg}},
                                    \textit{\textcolor{babyblue}{WesternEurope}}%
                                ). \\
                                \\
                                \\
                                \\
                                \\
                                \\
                            \end{tabular}
                        \end{minipage}
                    };
                \end{tikzpicture}
            };
        
        \end{tikzpicture}
    
        \caption{%
            \textbf{(a)} An example of a family tree, like it is found in the first  toy dataset
            that the RRN model was tested on.
            While the genders of all people involved as well as the immediate relations between
            parents and their children are provided as facts, all other family relations have to
            be inferred.
            The figure depicts an example of a four-hop inference, namely, Daphne being a great aunt
            of Huey.
            \textbf{(b)} A sample like the ones in the countries dataset.
            It illustrates how the location of Belgium (orange) is inferred from the known location
            of its neighbor Luxemburg (yellow).
            Given that Luxemburg is known to be part of Western Europe (blue), it follows that
            Belgium is situated in Western Europe as well.
            Furthermore, since Western Europe is a subregion of Europe, Belgium has to be in Europe
            too.
            The outlined course of reasoning does not work in every case, however.
            It fails, for example, if we try to infer Spain's region based on facts abouts its
            neighbor France.
        }
        \label{fig:toy-datasets}
    \end{figure}

}

